FedNST: Federated Noisy Student Training for Automatic Speech Recognition

Federated Learning (FL) enables training state-of-the-art Automatic Speech Recognition (ASR) models on user devices (clients) in distributed systems, hence preventing transmission of raw user data to a central server. A key challenge facing practical adoption of FL for ASR is obtaining ground-truth labels on the clients. Existing approaches rely on clients to manually transcribe their speech, which is impractical for obtaining large training corpora. A promising alternative is using semi-/self-supervised learning approaches to leverage unlabelled user data. To this end, we propose FedNST, a novel method for training distributed ASR models using private and unlabelled user data. We explore various facets of FedNST, such as training models with different proportions of labelled and unlabelled data, and evaluate the proposed approach on 1173 simulated clients. Evaluating FedNST on LibriSpeech, where 960 hours of speech data is split equally into server (labelled) and client (unlabelled) data, showed a 22.5% relative word error rate reduction} (WERR) over a supervised baseline trained only on server data.

==> figs/changing_prop_labelled_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{
% override style for non-boxed plots
    % which is the case for both sub-plots
    every non boxed x axis/.style={} 
}

\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=2 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt,
        horizontal sep=1cm,
    },
    width=0.6\columnwidth,
    xmin=-10, xmax=110,
]

% sec1a,2a -- A+B, A -- changing % labelled clients as whole -- test-other
\nextgroupplot[
                ymin=6.75,ymax=9.0,
                ytick={7.5, 8.0, 8.5},
                xtick={0, 50, 100},
                axis x line=top,
                axis y discontinuity=parallel,
                height=3.5cm,
                % legend cell align={left},
                title={(a)},
                title style={yshift=-0.15cm},
                legend columns=4,
                legend style={
                  fill opacity=1,
                  draw opacity=1,
                  text opacity=1,
                  /tikz/every even column/.append style={column sep=0.25cm},
                  at={(1.125,-1.70)},
                  nodes={scale=0.9, transform shape},
                 anchor=north,
                %   anchor=north, legend pos={inner north east},
                  draw=lightgray204
                },]


\addlegendimage{no markers,blue}
\addlegendimage{no markers,red}
\addlegendimage{only marks, mark=square*, mark options={scale=1.0}}
\addlegendimage{only marks, mark=triangle*, mark options={scale=1.5, yshift=-0.25}}

\addplot[color=blue,mark=triangle*, forget plot]
table {% 1a - test-other
0 8.07
25 7.96
50 7.92
75 7.79
100 7.57
};
\addplot[color=red,mark=triangle*, forget plot]
table {% 2a - test-other
0 8.46
25 8.17
50 7.95
75 7.83
100 7.61
};

\legend{$\mathcal{A}\cup\mathcal{B}$, $\mathcal{B}$, test-clean, test-other}

% sec1b,2b -- A+B, A -- changing % data labelled per client -- test-other
\nextgroupplot[
                ymin=6.75,ymax=9.0,
                ytick={7.5, 8.0, 8.5},
                xtick={0, 50, 100},
                title={(b)},
                title style={yshift=-0.15cm},
                axis x line=top,
                axis y discontinuity=parallel,
                height=3.5cm,]
\addplot[color=blue,mark=triangle*, forget plot]
table {% 1b - test-other
0 8.07
25 8.01
50 7.86
75 7.72
100 7.57
};
\addplot[color=red,mark=triangle*, forget plot]
table {% 2b - test-other
0 8.46
25 8.17
50 8.01
75 7.79
100 7.61
};


% sec1a,2a -- A+B, A -- changing % labelled clients as whole -- test-clean
\nextgroupplot[ymin=2.9,ymax=3.6,
               ytick={3.0, 3.25, 3.5},
               axis x line=bottom,
               xtick={0, 50, 100},
               ylabel style={xshift=1.2cm, yshift=-0.2cm},
               ylabel=\textcolor{darkslategray38}{WER ($\%$)},
               xlabel style={yshift=-0.25cm},
               xlabel=\textcolor{darkslategray38}{Labelled clients ($\%$)},
               height=3.5cm,]
\addplot[color=blue,mark=square*, mark options={scale=0.75}, forget plot] %smooth,
table {% 1a - test-clean
0 3.31
25 3.25
50 3.22
75 3.11
100 3.05
};
\addplot[color=red,mark=square*,mark options={scale=0.75}, forget plot] % smooth
table {% 2a - test-clean
0 3.45
25 3.33
50 3.19
75 3.13
100 3.03
};



% sec1b,2b -- A+B, A -- changing % data labelled per client -- test-clean
\nextgroupplot[ymin=2.9,ymax=3.6,
               ytick={3.0, 3.25, 3.5},
               axis x line=bottom,
               xtick={0, 50, 100},
            %   ylabel style={xshift=1.0cm},
            %   ylabel=\textcolor{darkslategray38}{WER ($\%$)},
               xlabel style={align=center,text width=2.5cm},
               xlabel=\textcolor{darkslategray38}{Labelled samples \newline per client ($\%$)},
               height=3.5cm,]
\addplot[color=blue,mark=square*, mark options={scale=0.75}, forget plot] %smooth,
table {% 1b - test-clean
0 3.31
25 3.25
50 3.17
75 3.14
100 3.05
};
\addplot[color=red,mark=square*,mark options={scale=0.75}, forget plot] % smooth
table {% 2b - test-clean
0 3.45
25 3.31
50 3.19
75 3.11
100 3.03
};




\end{groupplot}

\end{tikzpicture}




% sec1a -- A+B
% \begin{table}[ht!]
%   \caption{
%   Analyses of WER (\%) on $\mathcal{A}$ and $\mathcal{B}$. }
%   \label{tab:sec1a}
%   \centering
%   \begin{tabular}{lccc}
%     \toprule
%   \textbf{Method}       & \textbf{dev-clean} & \textbf{test-clean} & \textbf{test-other} \\ 
%     \midrule
%     SSFL 480-0-480   & 3.10        & 3.31         & 8.07   \\
%     SSFL 480-120-360 & 3.06        & 3.25         & 7.96 \\
%     SSFL 480-240-240 & 3.04        & 3.22         & 7.92 \\
%     SSFL 480-360-120 & 2.90        & 3.11         & 7.79 \\
%     SSFL 480-0-480   & 2.87        & 3.05         & 7.57 \\
%     \bottomrule
%   \end{tabular}
% \end{table}

% sec1b -- A+B
% \begin{table}[ht!]
%   \caption{Analyses of WER (\%) on $\mathcal{A}$ and $\mathcal{B}$.}
%   \label{tab:sec1b}
%   \centering
%   \begin{tabular}{rccc}
%     \toprule
%     \textbf{Method}       & \textbf{dev-clean} & \textbf{test-clean} & \textbf{test-other} \\ 
%     \midrule
%     SSFL 480-0:100          & 3.10     & 3.31      & 8.07        \\ % NOTE: this result must tally with the SSFL 480-0-480 result above, ensure that is the case
%     SSFL 480-25:75          & 3.06     & 3.25      & 8.01        \\
%     SSFL 480-50:50    & 3.00        & 3.17         & 7.86        \\
%     SSFL 480-75:25    & 2.95        & 3.14        & 7.72  \\        \\
%     SSFL 480-100:0    & 2.87     & 3.05      & 7.57   \\ % NOTE: this result must tally with the SFL 480-480 result above, ensure that is the case
%     \bottomrule
%   \end{tabular}
% \end{table}



% sec2a --B -- change labelled clients
% \begin{table}[ht!]
%   \caption{The effect of varying the proportion of labelled and unlabelled clients in the 480h $\mathcal{B}$ set for FedNST using a baseline trained with 480h $\mathcal{A}$ subset on WER (\%). Only the $\mathcal{B}$ is used in the FL step. In this setup, an entire client is either labelled or unlabelled.}
%   \label{tab:sec2a}
%   \centering
%   \begin{tabular}{ccccc}
%     \toprule
%     \textbf{L}  (\%) & \textbf{U} (\%)        & \textbf{dev-clean} & \textbf{test-clean} & \textbf{test-other} \\
%     \midrule
%     0 & 100   & 3.30        & 3.45         & 8.46   \\
%     25 & 75   & 3.13        & 3.33         & 8.17   \\
%     50& 50    & 3.06        & 3.19         & 7.95   \\
%     75 & 25   & 2.94        & 3.13         & 7.83   \\
%     100 & 0   & 2.87        & 3.03         & 7.61   \\
%     \bottomrule
%   \end{tabular}
%   %\vspace{-0.5cm}
% \end{table}

% sec2b --B -- change labelled samples per client
% \begin{table}[ht!]
%   \caption{Analysis of WER (\%) on $\mathcal{B}$.}
%   \label{tab:sec2b}
%   \centering
%   \begin{tabular}{rccc}
%     \toprule
%     \textbf{Method}       & \textbf{dev-clean} & \textbf{test-clean} & \textbf{test-other} \\
%     \midrule
%     SSFL 0-0:100   & 3.30        & 3.45         & 8.46          \\ % ensure this matches SSFL 0-0-480 results
%     SSFL 0-25:75   & 3.21        & 3.31         & 8.17          \\
%     SSFL 0-50:50   & 3.03        & 3.19         & 8.01                   \\
%     SSFL 0-75:25   & 2.93        & 3.11         & 7.79                   \\  % todo: future
%     SFL  0-0:100   & 2.87        & 3.03         & 7.61          \\ % ensure this matches SFL 0-480 results
%     \bottomrule
%   \end{tabular}
% \end{table}

==> figs/lr_decay_expts_plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray14712096}{RGB}{147,120,96}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightslategray129114179}{RGB}{129,114,179}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\pgfplotsset{%
    width=.25\textwidth,
    height=0.22\textwidth,
    tick label style={font=\footnotesize},
    label style={font=\small},
    tick pos=left,
}
\begin{groupplot}[group style={group size=2 by 1, vertical sep=1cm, horizontal sep=1.75cm}]
\nextgroupplot[
axis line style={lightgray204},
tick align=outside,
% title={(a) Dev-clean WER},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Rounds},
xlabel style={yshift=0.1cm},
xmajorgrids,
xmajorticks=true,
xmin=250, xmax=1000,
xtick={250,500,750,1000},
xticklabels={
  \(\displaystyle {250}\),
  \(\displaystyle {500}\),
  \(\displaystyle {750}\),
  \(\displaystyle {1000}\)
},
xtick style={color=lightgray204},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{WER},
ymajorgrids,
ymajorticks=true,
ymin=5.2, ymax=5.5, % 5.7
ytick style={color=lightgray204},
% ytick={5,5.2,5.4,5.6,5.8},
ytick={5.2, 5.35, 5.5},
% yticklabels={5.1,5.2,5.3,5.4,5.5}
ylabel style={yshift=-0.1cm},
]
\addplot [semithick, blue]
table {%
0 6.78283882141113
10 6.5629940032959
20 6.37020692825317
30 6.21046283721924
40 6.09369652175903
50 6.00322460098267
60 5.91540640960693
70 5.84000497158813
80 5.77821335074463
90 5.73797080419189
100 5.69732120435815
110 5.67583057722554
120 5.66047618739688
130 5.63973711294241
140 5.61505793223625
150 5.59678515346722
160 5.58731381537021
170 5.57458985997439
180 5.57470446549416
190 5.56670813339997
200 5.56619323554078
210 5.55879632045777
220 5.54809954492212
230 5.56086485169697
240 5.56335681742325
250 5.56277689986145
260 5.55459268611841
270 5.54289843020576
280 5.55486575267902
290 5.55194008749478
300 5.54665851912302
310 5.5372863795074
320 5.53383262838619
330 5.53731943675436
340 5.54047652489788
350 5.53381134992318
360 5.52517043690266
370 5.52891911777164
380 5.51316873003884
390 5.52519992009675
400 5.51717846406202
410 5.51811393747886
420 5.50967147072284
430 5.51027013556264
440 5.51074906743449
450 5.51297042017684
460 5.50923297600353
470 5.5191101852767
480 5.51120375185906
490 5.50524624657392
500 5.51886193332481
510 5.50291722915496
520 5.49824938696167
530 5.49929435667627
540 5.4876308092851
550 5.48271157339244
560 5.47289401686214
570 5.48636269884128
580 5.48721151603714
590 5.49928726397717
600 5.49644833916635
610 5.50410323233772
620 5.50213922573224
630 5.48843613873398
640 5.48960555084925
650 5.48980579764351
660 5.48261335683429
670 5.47869761143179
680 5.47556501510978
690 5.4737941255827
700 5.47164222643052
710 5.47212646043518
720 5.46626413374121
730 5.46378002571245
740 5.46363094653432
750 5.45505612060026
760 5.45628418099558
770 5.4488110667203
780 5.45900841758522
790 5.45172564352252
800 5.43964971037466
810 5.43917980934587
820 5.44395077344105
830 5.44188537690103
840 5.44170362546492
850 5.441925865765
860 5.44026545076019
870 5.4367312700625
880 5.4438300538918
890 5.44399455458805
900 5.44780256963479
910 5.44974605732526
920 5.45865348572227
930 5.45695622439935
940 5.45853954693281
950 5.45135054700059
960 5.44670227140174
970 5.4477628943919
980 5.4504496000289
990 5.44708443817132
1000 5.44439230868525
};
\addplot [semithick, orange]
table {%
0 6.78283882141113
10 6.54865627288818
20 6.34366382598877
30 6.18114043426514
40 6.04082795104981
50 5.92931324737549
60 5.84010148443604
70 5.76211462337036
80 5.69347542062012
90 5.64334330188916
100 5.58889987649668
110 5.54130117561141
120 5.50579560967858
130 5.4814351175036
140 5.4531235197231
150 5.43120952439664
160 5.41588417682933
170 5.40693257644881
180 5.39425676977721
190 5.38117508821557
200 5.37695945686396
210 5.37432223468062
220 5.3744183056278
230 5.37045120181425
240 5.36580695296751
250 5.36172391244115
260 5.35735455567313
270 5.35643256040154
280 5.3523861911435
290 5.35466362210425
300 5.35758849121978
310 5.35698735028783
320 5.3561387960933
330 5.35472466983973
340 5.35396101028585
350 5.35335008264274
360 5.35139077473236
370 5.35129389419995
380 5.35048110687607
390 5.34983087701697
400 5.34967833457866
410 5.35065922497494
420 5.35070865439402
430 5.3503805564803
440 5.3504857195983
450 5.3505698500927
460 5.35063715448823
470 5.35069099800464
480 5.34963114847085
490 5.34951855174177
500 5.34979611580748
510 5.34891524271312
520 5.34968111003353
530 5.35029380388986
540 5.349681034628
550 5.35102893109596
560 5.3513720607398
570 5.35201420590385
580 5.35179263913714
590 5.35198302717275
600 5.35287052513176
610 5.35284533596844
620 5.35245754318882
630 5.35177966751614
640 5.35197264987595
650 5.35139175286585
660 5.35166231815571
670 5.35077584604068
680 5.35227242167508
690 5.3508962874072
700 5.35016302144187
710 5.35104697446551
720 5.35175413688442
730 5.35268741290109
740 5.35306648763288
750 5.35226682307139
760 5.3516270914222
770 5.35111530610285
780 5.35254398972481
790 5.35221646619391
800 5.35232208881816
810 5.35350941589706
820 5.35482691900915
830 5.35477809251933
840 5.355474218858
850 5.35492829094943
860 5.35485919007156
870 5.35480390936926
880 5.35365676046049
890 5.35237139988451
900 5.35207839432167
910 5.35331446029986
920 5.35320048410293
930 5.3527416616964
940 5.35310988666913
950 5.3523015423004
960 5.35275779115233
970 5.35238750733592
980 5.3520912802828
990 5.35148665719133
1000 5.3517382416161
};
\addplot [semithick, gray]
table {%
0 6.78283882141113
10 6.54277410507202
20 6.36653062820435
30 6.20458066558838
40 6.07575597839355
50 5.95799095214844
60 5.85605855609131
70 5.76164547463379
80 5.69861453263062
90 5.65186619351782
100 5.60380611094219
110 5.56756379820809
120 5.53746711904133
130 5.50861053223868
140 5.49361318393914
150 5.47352738415692
160 5.44790025739268
170 5.42482516120589
180 5.40599744280749
190 5.38799413649697
200 5.37138573812213
210 5.36104005564663
220 5.35129294387033
230 5.35084798806135
240 5.34387457270006
250 5.34307508388026
260 5.33287700588595
270 5.32655675073537
280 5.3137802669213
290 5.30980879376775
300 5.31288142451005
310 5.30284000594105
320 5.30142422643253
330 5.30360028049905
340 5.30019433420149
350 5.30445457395909
360 5.30675984141825
370 5.30529537771223
380 5.30155041197203
390 5.29598094923705
400 5.29115773760009
410 5.28987265843334
420 5.28553582205918
430 5.28758087932703
440 5.28848164224336
450 5.28883461112745
460 5.28985226913267
470 5.2914016784348
480 5.29300884732548
490 5.29172118766263
500 5.29363209615671
510 5.29920478352327
520 5.29631029517189
530 5.29583281636822
540 5.29581847477427
550 5.29654228439705
560 5.2982242564422
570 5.30104030450679
580 5.30182267252999
590 5.29803696492829
600 5.29500839884693
610 5.29479129930826
620 5.29388233677937
630 5.29352280820523
640 5.29397046824387
650 5.29396095482581
660 5.29468862698931
670 5.29196208704677
680 5.28867793074582
690 5.28384485237864
700 5.27961074823592
710 5.27695865245226
720 5.27777810741713
730 5.27916895428698
740 5.28028163178285
750 5.28300988565699
760 5.28519248875631
770 5.28657092978678
780 5.28730604116219
790 5.28899705460944
800 5.28961458246929
810 5.29010860475717
820 5.2916067469344
830 5.29206997777823
840 5.29317584535125
850 5.29295761506274
860 5.29388595517885
870 5.29462862727174
880 5.29522276494606
890 5.29533043363653
900 5.29541656858891
910 5.29548547655082
920 5.29590824436932
930 5.29624645862411
940 5.29688467147693
950 5.29702760031021
960 5.29714194337683
970 5.29686577638115
980 5.29627720133563
990 5.29654162419717
1000 5.29601787958845
};
\addplot [semithick, teal]
table {%
0 6.78283882141113
10 6.56115579605103
20 6.3775595664978
30 6.22590343475342
40 6.09759343719482
50 5.99126912002563
60 5.89003382400513
70 5.78257597506714
80 5.70910921907959
90 5.65548269920776
100 5.60522874969824
110 5.57715756717192
120 5.54881845333471
130 5.52210320169364
140 5.49264307923822
150 5.46907498127387
160 5.45095569043292
170 5.4371955406581
180 5.43023138140954
190 5.42943929747992
200 5.42770280135674
210 5.41749040041767
220 5.40196774605435
230 5.40682838919578
240 5.3886588936076
250 5.37890254060629
260 5.37072981675627
270 5.35426550928881
280 5.35653471806947
290 5.35540904886964
300 5.35193502336695
310 5.33702392125094
320 5.33355060214967
330 5.31937534805275
340 5.3197993850401
350 5.30947720334458
360 5.30967502057972
370 5.31093619871475
380 5.31084221687585
390 5.30929656097627
400 5.30622182901173
410 5.29640940519547
420 5.29333870961169
430 5.28720583402236
440 5.28266717499987
450 5.27609511619008
460 5.27414614681559
470 5.27626338580574
480 5.27575132830402
490 5.27717988954751
500 5.28273434056257
510 5.27614884864024
520 5.26867470177596
530 5.27041566397814
540 5.26151466390346
550 5.26284942643527
560 5.25693223966506
570 5.26065405284045
580 5.26326386193178
590 5.26718991644972
600 5.2684925528192
610 5.26034381642528
620 5.25603067600399
630 5.25294780511594
640 5.25893707099705
650 5.26152263500809
660 5.26065004999255
670 5.25811377473525
680 5.25682003742736
690 5.25762325482592
700 5.25900111164272
710 5.2527506634841
720 5.25105898263054
730 5.24492648984589
740 5.23965285416919
750 5.24168365952554
760 5.24147019193317
770 5.24276988828775
780 5.2401333262491
790 5.23949464241407
800 5.23861605389708
810 5.23717790018553
820 5.23639501866527
830 5.23944503257138
840 5.24078211934934
850 5.23670499922093
860 5.23638433934256
870 5.23612781143987
880 5.23592258911771
890 5.23502312836204
900 5.23356827685955
910 5.23644835622885
920 5.2361790249489
930 5.23890459614931
940 5.23887929978322
950 5.23665321399649
960 5.24222507897918
970 5.24227096894506
980 5.24010183222392
990 5.24204284196932
1000 5.24359564976564
};
\addplot [line width=1.5pt, magenta]
table {%
0 6.78283882141113
10 6.55931758880615
20 6.38160352706909
30 6.21590379714966
40 6.08224108886719
50 5.9793548828125
60 5.89006082580566
70 5.81090530050659
80 5.74206635390015
90 5.70317113426758
100 5.65734958670483
110 5.63833875673569
120 5.61320396437293
130 5.57875849544244
140 5.55892239999164
150 5.53717135581485
160 5.52307919814675
170 5.50555575811457
180 5.50844813127193
190 5.48686581245162
200 5.48357004635412
210 5.47578654855791
220 5.45522211528065
230 5.44906424312784
240 5.43935870193636
250 5.43122672290162
260 5.41553029418434
270 5.40187022686358
280 5.39278028488442
290 5.39028757477033
300 5.38682293625059
310 5.38221301818993
320 5.39028932400629
330 5.37506000000703
340 5.39265492596998
350 5.37952597172081
360 5.3671846010766
370 5.36025263615303
380 5.35470706421417
390 5.35210871854053
400 5.34672136432827
410 5.34020563226462
420 5.33609597096062
430 5.33758748538666
440 5.33547201925415
450 5.32458880085864
460 5.31919090381558
470 5.31891654675241
480 5.30031537012288
490 5.30197800792081
500 5.30220519381224
510 5.30018109383153
520 5.29047389270438
530 5.28123756600677
540 5.27127510987328
550 5.2618345791706
560 5.25869375662872
570 5.26904826320703
580 5.26887630587812
590 5.268738740015
600 5.27156981891629
610 5.26648194842527
620 5.2723377804199
630 5.26893452487303
640 5.27025588100683
650 5.27204824881181
660 5.27458506740272
670 5.27477631503057
680 5.27309110588798
690 5.27284586292084
700 5.26419410595556
710 5.2686693945667
720 5.26599981619047
730 5.25504094944896
740 5.25803809632064
750 5.25528892889977
760 5.25014855873872
770 5.24750682840577
780 5.24539344413941
790 5.24554084860376
800 5.24271773595088
810 5.23494471946139
820 5.23240262539211
830 5.22889847970822
840 5.237859403426
850 5.23988125748201
860 5.23561666827809
870 5.23514603313932
880 5.23513716647727
890 5.22814498098455
900 5.23174207807988
910 5.23057579518485
920 5.2300104103178
930 5.22477885895492
940 5.2209612593136
950 5.21937774539643
960 5.2181109342627
970 5.22150908737598
980 5.21209572815274
990 5.21265296191672
1000 5.21015761733611
};
\addplot [semithick, brown]
table {%
0 6.78283882141113
10 6.56262636184692
20 6.37028045654297
30 6.20941873550415
40 6.09175831604004
50 5.99248319091797
60 5.91048960067749
70 5.82982181054687
80 5.76455229554443
90 5.70866036442017
100 5.66431446096973
110 5.64133726137222
120 5.61597040953112
130 5.58575089503823
140 5.56084000054596
150 5.55046977189063
160 5.54805566141509
170 5.52112532670898
180 5.50693369718871
190 5.48344851185864
200 5.4841449789205
210 5.48286394532512
220 5.47228063151034
230 5.4616082271321
240 5.45784954709875
250 5.45410732017412
260 5.44633429516517
270 5.42504286185235
280 5.42749433052802
290 5.43386710748883
300 5.4437445725267
310 5.43804409704724
320 5.4345866410106
330 5.42483558401819
340 5.43137246883199
350 5.41895556860197
360 5.41159544319334
370 5.41710403704979
380 5.40827610607416
390 5.3898170671103
400 5.3952697341631
410 5.38639706174454
420 5.38518099625842
430 5.38457578531851
440 5.38997378438274
450 5.3828955848182
460 5.3753948179217
470 5.37049712875142
480 5.37319633276188
490 5.36616485048074
500 5.366421832472
510 5.3680979838609
520 5.35473353311533
530 5.34845357453914
540 5.34673828535153
550 5.34021916908322
560 5.33353340564011
570 5.33664035747718
580 5.33250846823272
590 5.33876144377563
600 5.32170581410864
610 5.327178284252
620 5.33045333601976
630 5.32866177541371
640 5.33641937241837
650 5.31578819645154
660 5.3198706999835
670 5.31762227180931
680 5.3176616411474
690 5.31953134386274
700 5.31588022111681
710 5.31920913218519
720 5.30790217208116
730 5.31466480483412
740 5.30610482207774
750 5.29852155297469
760 5.30091050028381
770 5.30024826335571
780 5.30045375671118
790 5.30282390472197
800 5.29479399011058
810 5.28322317350326
820 5.28021623411511
830 5.28369285042075
840 5.28941517968963
850 5.28847861210497
860 5.28442058499648
870 5.27492444941198
880 5.27357725484208
890 5.26735270963538
900 5.27597542561236
910 5.27699152594521
920 5.27596619896662
930 5.27404301303682
940 5.26993106951759
950 5.26149462978399
960 5.25474547799712
970 5.25559596583275
980 5.25149711263202
990 5.2526296320917
1000 5.25353564765945
};

\nextgroupplot[
axis line style={lightgray204},
legend cell align={left},
legend columns=3,
legend style={
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(-0.35,-0.55)},
  /tikz/every even column/.append style={column sep=0.25cm},
  nodes={scale=0.85, transform shape},
  anchor=north,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
% title={(b) Client LR},
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Rounds},
xlabel style={yshift=0.1cm},
xmajorgrids,
xmajorticks=true,
xmin=0, xmax=1000,
xtick={0,500,1000},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {500}\),
  \(\displaystyle {1000}\)
},
xtick style={color=lightgray204},
y grid style={lightgray204},
ylabel=\textcolor{darkslategray38}{LR},
ylabel style={yshift=-0.1cm},
ymajorgrids,
ymajorticks=true,
ymin=5.0e-06, ymax=0.2,
ymode=log,
ytick style={color=lightgray204},
ytick={1e-5, 1e-3, 1e-1},
yticklabels={
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-1}}\)
}
% ytick={1e-08,1e-06,0.0001,0.01,1,100},
% yticklabels={
%   \(\displaystyle {10^{-8}}\),
%   \(\displaystyle {10^{-6}}\),
%   \(\displaystyle {10^{-4}}\),
%   \(\displaystyle {10^{-2}}\),
%   \(\displaystyle {10^{0}}\),
%   \(\displaystyle {10^{2}}\)
% }
]
\addplot [semithick, blue]
table {%
1 0.100000001490116
2 0.100000001490116
3 0.100000001490116
4 0.100000001490116
5 0.100000001490116
6 0.100000001490116
7 0.100000001490116
8 0.100000001490116
9 0.100000001490116
10 0.100000001490116
11 0.100000001490116
12 0.100000001490116
13 0.100000001490116
14 0.100000001490116
15 0.100000001490116
16 0.100000001490116
17 0.100000001490116
18 0.100000001490116
19 0.100000001490116
20 0.100000001490116
21 0.100000001490116
22 0.100000001490116
23 0.100000001490116
24 0.100000001490116
25 0.100000001490116
26 0.100000001490116
27 0.100000001490116
28 0.100000001490116
29 0.100000001490116
30 0.100000001490116
31 0.100000001490116
32 0.100000001490116
33 0.100000001490116
34 0.100000001490116
35 0.100000001490116
36 0.100000001490116
37 0.100000001490116
38 0.100000001490116
39 0.100000001490116
40 0.100000001490116
41 0.100000001490116
42 0.100000001490116
43 0.100000001490116
44 0.100000001490116
45 0.100000001490116
46 0.100000001490116
47 0.100000001490116
48 0.100000001490116
49 0.100000001490116
50 0.100000001490116
51 0.100000001490116
52 0.100000001490116
53 0.100000001490116
54 0.100000001490116
55 0.100000001490116
56 0.100000001490116
57 0.100000001490116
58 0.100000001490116
59 0.100000001490116
60 0.100000001490116
61 0.100000001490116
62 0.100000001490116
63 0.100000001490116
64 0.100000001490116
65 0.100000001490116
66 0.100000001490116
67 0.100000001490116
68 0.100000001490116
69 0.100000001490116
70 0.100000001490116
71 0.100000001490116
72 0.100000001490116
73 0.100000001490116
74 0.100000001490116
75 0.100000001490116
76 0.100000001490116
77 0.100000001490116
78 0.100000001490116
79 0.100000001490116
80 0.100000001490116
81 0.100000001490116
82 0.100000001490116
83 0.100000001490116
84 0.100000001490116
85 0.100000001490116
86 0.100000001490116
87 0.100000001490116
88 0.100000001490116
89 0.100000001490116
90 0.100000001490116
91 0.100000001490116
92 0.100000001490116
93 0.100000001490116
94 0.100000001490116
95 0.100000001490116
96 0.100000001490116
97 0.100000001490116
98 0.100000001490116
99 0.100000001490116
100 0.100000001490116
101 0.100000001490116
102 0.100000001490116
103 0.100000001490116
104 0.100000001490116
105 0.100000001490116
106 0.100000001490116
107 0.100000001490116
108 0.100000001490116
109 0.100000001490116
110 0.100000001490116
111 0.100000001490116
112 0.100000001490116
113 0.100000001490116
114 0.100000001490116
115 0.100000001490116
116 0.100000001490116
117 0.100000001490116
118 0.100000001490116
119 0.100000001490116
120 0.100000001490116
121 0.100000001490116
122 0.100000001490116
123 0.100000001490116
124 0.100000001490116
125 0.100000001490116
126 0.100000001490116
127 0.100000001490116
128 0.100000001490116
129 0.100000001490116
130 0.100000001490116
131 0.100000001490116
132 0.100000001490116
133 0.100000001490116
134 0.100000001490116
135 0.100000001490116
136 0.100000001490116
137 0.100000001490116
138 0.100000001490116
139 0.100000001490116
140 0.100000001490116
141 0.100000001490116
142 0.100000001490116
143 0.100000001490116
144 0.100000001490116
145 0.100000001490116
146 0.100000001490116
147 0.100000001490116
148 0.100000001490116
149 0.100000001490116
150 0.100000001490116
151 0.100000001490116
152 0.100000001490116
153 0.100000001490116
154 0.100000001490116
155 0.100000001490116
156 0.100000001490116
157 0.100000001490116
158 0.100000001490116
159 0.100000001490116
160 0.100000001490116
161 0.100000001490116
162 0.100000001490116
163 0.100000001490116
164 0.100000001490116
165 0.100000001490116
166 0.100000001490116
167 0.100000001490116
168 0.100000001490116
169 0.100000001490116
170 0.100000001490116
171 0.100000001490116
172 0.100000001490116
173 0.100000001490116
174 0.100000001490116
175 0.100000001490116
176 0.100000001490116
177 0.100000001490116
178 0.100000001490116
179 0.100000001490116
180 0.100000001490116
181 0.100000001490116
182 0.100000001490116
183 0.100000001490116
184 0.100000001490116
185 0.100000001490116
186 0.100000001490116
187 0.100000001490116
188 0.100000001490116
189 0.100000001490116
190 0.100000001490116
191 0.100000001490116
192 0.100000001490116
193 0.100000001490116
194 0.100000001490116
195 0.100000001490116
196 0.100000001490116
197 0.100000001490116
198 0.100000001490116
199 0.100000001490116
200 0.100000001490116
201 0.100000001490116
202 0.100000001490116
203 0.100000001490116
204 0.100000001490116
205 0.100000001490116
206 0.100000001490116
207 0.100000001490116
208 0.100000001490116
209 0.100000001490116
210 0.100000001490116
211 0.100000001490116
212 0.100000001490116
213 0.100000001490116
214 0.100000001490116
215 0.100000001490116
216 0.100000001490116
217 0.100000001490116
218 0.100000001490116
219 0.100000001490116
220 0.100000001490116
221 0.100000001490116
222 0.100000001490116
223 0.100000001490116
224 0.100000001490116
225 0.100000001490116
226 0.100000001490116
227 0.100000001490116
228 0.100000001490116
229 0.100000001490116
230 0.100000001490116
231 0.100000001490116
232 0.100000001490116
233 0.100000001490116
234 0.100000001490116
235 0.100000001490116
236 0.100000001490116
237 0.100000001490116
238 0.100000001490116
239 0.100000001490116
240 0.100000001490116
241 0.100000001490116
242 0.100000001490116
243 0.100000001490116
244 0.100000001490116
245 0.100000001490116
246 0.100000001490116
247 0.100000001490116
248 0.100000001490116
249 0.100000001490116
250 0.100000001490116
251 0.100000001490116
252 0.100000001490116
253 0.100000001490116
254 0.100000001490116
255 0.100000001490116
256 0.100000001490116
257 0.100000001490116
258 0.100000001490116
259 0.100000001490116
260 0.100000001490116
261 0.100000001490116
262 0.100000001490116
263 0.100000001490116
264 0.100000001490116
265 0.100000001490116
266 0.100000001490116
267 0.100000001490116
268 0.100000001490116
269 0.100000001490116
270 0.100000001490116
271 0.100000001490116
272 0.100000001490116
273 0.100000001490116
274 0.100000001490116
275 0.100000001490116
276 0.100000001490116
277 0.100000001490116
278 0.100000001490116
279 0.100000001490116
280 0.100000001490116
281 0.100000001490116
282 0.100000001490116
283 0.100000001490116
284 0.100000001490116
285 0.100000001490116
286 0.100000001490116
287 0.100000001490116
288 0.100000001490116
289 0.100000001490116
290 0.100000001490116
291 0.100000001490116
292 0.100000001490116
293 0.100000001490116
294 0.100000001490116
295 0.100000001490116
296 0.100000001490116
297 0.100000001490116
298 0.100000001490116
299 0.100000001490116
300 0.100000001490116
301 0.100000001490116
302 0.100000001490116
303 0.100000001490116
304 0.100000001490116
305 0.100000001490116
306 0.100000001490116
307 0.100000001490116
308 0.100000001490116
309 0.100000001490116
310 0.100000001490116
311 0.100000001490116
312 0.100000001490116
313 0.100000001490116
314 0.100000001490116
315 0.100000001490116
316 0.100000001490116
317 0.100000001490116
318 0.100000001490116
319 0.100000001490116
320 0.100000001490116
321 0.100000001490116
322 0.100000001490116
323 0.100000001490116
324 0.100000001490116
325 0.100000001490116
326 0.100000001490116
327 0.100000001490116
328 0.100000001490116
329 0.100000001490116
330 0.100000001490116
331 0.100000001490116
332 0.100000001490116
333 0.100000001490116
334 0.100000001490116
335 0.100000001490116
336 0.100000001490116
337 0.100000001490116
338 0.100000001490116
339 0.100000001490116
340 0.100000001490116
341 0.100000001490116
342 0.100000001490116
343 0.100000001490116
344 0.100000001490116
345 0.100000001490116
346 0.100000001490116
347 0.100000001490116
348 0.100000001490116
349 0.100000001490116
350 0.100000001490116
351 0.100000001490116
352 0.100000001490116
353 0.100000001490116
354 0.100000001490116
355 0.100000001490116
356 0.100000001490116
357 0.100000001490116
358 0.100000001490116
359 0.100000001490116
360 0.100000001490116
361 0.100000001490116
362 0.100000001490116
363 0.100000001490116
364 0.100000001490116
365 0.100000001490116
366 0.100000001490116
367 0.100000001490116
368 0.100000001490116
369 0.100000001490116
370 0.100000001490116
371 0.100000001490116
372 0.100000001490116
373 0.100000001490116
374 0.100000001490116
375 0.100000001490116
376 0.100000001490116
377 0.100000001490116
378 0.100000001490116
379 0.100000001490116
380 0.100000001490116
381 0.100000001490116
382 0.100000001490116
383 0.100000001490116
384 0.100000001490116
385 0.100000001490116
386 0.100000001490116
387 0.100000001490116
388 0.100000001490116
389 0.100000001490116
390 0.100000001490116
391 0.100000001490116
392 0.100000001490116
393 0.100000001490116
394 0.100000001490116
395 0.100000001490116
396 0.100000001490116
397 0.100000001490116
398 0.100000001490116
399 0.100000001490116
400 0.100000001490116
401 0.100000001490116
402 0.100000001490116
403 0.100000001490116
404 0.100000001490116
405 0.100000001490116
406 0.100000001490116
407 0.100000001490116
408 0.100000001490116
409 0.100000001490116
410 0.100000001490116
411 0.100000001490116
412 0.100000001490116
413 0.100000001490116
414 0.100000001490116
415 0.100000001490116
416 0.100000001490116
417 0.100000001490116
418 0.100000001490116
419 0.100000001490116
420 0.100000001490116
421 0.100000001490116
422 0.100000001490116
423 0.100000001490116
424 0.100000001490116
425 0.100000001490116
426 0.100000001490116
427 0.100000001490116
428 0.100000001490116
429 0.100000001490116
430 0.100000001490116
431 0.100000001490116
432 0.100000001490116
433 0.100000001490116
434 0.100000001490116
435 0.100000001490116
436 0.100000001490116
437 0.100000001490116
438 0.100000001490116
439 0.100000001490116
440 0.100000001490116
441 0.100000001490116
442 0.100000001490116
443 0.100000001490116
444 0.100000001490116
445 0.100000001490116
446 0.100000001490116
447 0.100000001490116
448 0.100000001490116
449 0.100000001490116
450 0.100000001490116
451 0.100000001490116
452 0.100000001490116
453 0.100000001490116
454 0.100000001490116
455 0.100000001490116
456 0.100000001490116
457 0.100000001490116
458 0.100000001490116
459 0.100000001490116
460 0.100000001490116
461 0.100000001490116
462 0.100000001490116
463 0.100000001490116
464 0.100000001490116
465 0.100000001490116
466 0.100000001490116
467 0.100000001490116
468 0.100000001490116
469 0.100000001490116
470 0.100000001490116
471 0.100000001490116
472 0.100000001490116
473 0.100000001490116
474 0.100000001490116
475 0.100000001490116
476 0.100000001490116
477 0.100000001490116
478 0.100000001490116
479 0.100000001490116
480 0.100000001490116
481 0.100000001490116
482 0.100000001490116
483 0.100000001490116
484 0.100000001490116
485 0.100000001490116
486 0.100000001490116
487 0.100000001490116
488 0.100000001490116
489 0.100000001490116
490 0.100000001490116
491 0.100000001490116
492 0.100000001490116
493 0.100000001490116
494 0.100000001490116
495 0.100000001490116
496 0.100000001490116
497 0.100000001490116
498 0.100000001490116
499 0.100000001490116
500 0.100000001490116
501 0.100000001490116
502 0.100000001490116
503 0.100000001490116
504 0.100000001490116
505 0.100000001490116
506 0.100000001490116
507 0.100000001490116
508 0.100000001490116
509 0.100000001490116
510 0.100000001490116
511 0.100000001490116
512 0.100000001490116
513 0.100000001490116
514 0.100000001490116
515 0.100000001490116
516 0.100000001490116
517 0.100000001490116
518 0.100000001490116
519 0.100000001490116
520 0.100000001490116
521 0.100000001490116
522 0.100000001490116
523 0.100000001490116
524 0.100000001490116
525 0.100000001490116
526 0.100000001490116
527 0.100000001490116
528 0.100000001490116
529 0.100000001490116
530 0.100000001490116
531 0.100000001490116
532 0.100000001490116
533 0.100000001490116
534 0.100000001490116
535 0.100000001490116
536 0.100000001490116
537 0.100000001490116
538 0.100000001490116
539 0.100000001490116
540 0.100000001490116
541 0.100000001490116
542 0.100000001490116
543 0.100000001490116
544 0.100000001490116
545 0.100000001490116
546 0.100000001490116
547 0.100000001490116
548 0.100000001490116
549 0.100000001490116
550 0.100000001490116
551 0.100000001490116
552 0.100000001490116
553 0.100000001490116
554 0.100000001490116
555 0.100000001490116
556 0.100000001490116
557 0.100000001490116
558 0.100000001490116
559 0.100000001490116
560 0.100000001490116
561 0.100000001490116
562 0.100000001490116
563 0.100000001490116
564 0.100000001490116
565 0.100000001490116
566 0.100000001490116
567 0.100000001490116
568 0.100000001490116
569 0.100000001490116
570 0.100000001490116
571 0.100000001490116
572 0.100000001490116
573 0.100000001490116
574 0.100000001490116
575 0.100000001490116
576 0.100000001490116
577 0.100000001490116
578 0.100000001490116
579 0.100000001490116
580 0.100000001490116
581 0.100000001490116
582 0.100000001490116
583 0.100000001490116
584 0.100000001490116
585 0.100000001490116
586 0.100000001490116
587 0.100000001490116
588 0.100000001490116
589 0.100000001490116
590 0.100000001490116
591 0.100000001490116
592 0.100000001490116
593 0.100000001490116
594 0.100000001490116
595 0.100000001490116
596 0.100000001490116
597 0.100000001490116
598 0.100000001490116
599 0.100000001490116
600 0.100000001490116
601 0.100000001490116
602 0.100000001490116
603 0.100000001490116
604 0.100000001490116
605 0.100000001490116
606 0.100000001490116
607 0.100000001490116
608 0.100000001490116
609 0.100000001490116
610 0.100000001490116
611 0.100000001490116
612 0.100000001490116
613 0.100000001490116
614 0.100000001490116
615 0.100000001490116
616 0.100000001490116
617 0.100000001490116
618 0.100000001490116
619 0.100000001490116
620 0.100000001490116
621 0.100000001490116
622 0.100000001490116
623 0.100000001490116
624 0.100000001490116
625 0.100000001490116
626 0.100000001490116
627 0.100000001490116
628 0.100000001490116
629 0.100000001490116
630 0.100000001490116
631 0.100000001490116
632 0.100000001490116
633 0.100000001490116
634 0.100000001490116
635 0.100000001490116
636 0.100000001490116
637 0.100000001490116
638 0.100000001490116
639 0.100000001490116
640 0.100000001490116
641 0.100000001490116
642 0.100000001490116
643 0.100000001490116
644 0.100000001490116
645 0.100000001490116
646 0.100000001490116
647 0.100000001490116
648 0.100000001490116
649 0.100000001490116
650 0.100000001490116
651 0.100000001490116
652 0.100000001490116
653 0.100000001490116
654 0.100000001490116
655 0.100000001490116
656 0.100000001490116
657 0.100000001490116
658 0.100000001490116
659 0.100000001490116
660 0.100000001490116
661 0.100000001490116
662 0.100000001490116
663 0.100000001490116
664 0.100000001490116
665 0.100000001490116
666 0.100000001490116
667 0.100000001490116
668 0.100000001490116
669 0.100000001490116
670 0.100000001490116
671 0.100000001490116
672 0.100000001490116
673 0.100000001490116
674 0.100000001490116
675 0.100000001490116
676 0.100000001490116
677 0.100000001490116
678 0.100000001490116
679 0.100000001490116
680 0.100000001490116
681 0.100000001490116
682 0.100000001490116
683 0.100000001490116
684 0.100000001490116
685 0.100000001490116
686 0.100000001490116
687 0.100000001490116
688 0.100000001490116
689 0.100000001490116
690 0.100000001490116
691 0.100000001490116
692 0.100000001490116
693 0.100000001490116
694 0.100000001490116
695 0.100000001490116
696 0.100000001490116
697 0.100000001490116
698 0.100000001490116
699 0.100000001490116
700 0.100000001490116
701 0.100000001490116
702 0.100000001490116
703 0.100000001490116
704 0.100000001490116
705 0.100000001490116
706 0.100000001490116
707 0.100000001490116
708 0.100000001490116
709 0.100000001490116
710 0.100000001490116
711 0.100000001490116
712 0.100000001490116
713 0.100000001490116
714 0.100000001490116
715 0.100000001490116
716 0.100000001490116
717 0.100000001490116
718 0.100000001490116
719 0.100000001490116
720 0.100000001490116
721 0.100000001490116
722 0.100000001490116
723 0.100000001490116
724 0.100000001490116
725 0.100000001490116
726 0.100000001490116
727 0.100000001490116
728 0.100000001490116
729 0.100000001490116
730 0.100000001490116
731 0.100000001490116
732 0.100000001490116
733 0.100000001490116
734 0.100000001490116
735 0.100000001490116
736 0.100000001490116
737 0.100000001490116
738 0.100000001490116
739 0.100000001490116
740 0.100000001490116
741 0.100000001490116
742 0.100000001490116
743 0.100000001490116
744 0.100000001490116
745 0.100000001490116
746 0.100000001490116
747 0.100000001490116
748 0.100000001490116
749 0.100000001490116
750 0.100000001490116
751 0.100000001490116
752 0.100000001490116
753 0.100000001490116
754 0.100000001490116
755 0.100000001490116
756 0.100000001490116
757 0.100000001490116
758 0.100000001490116
759 0.100000001490116
760 0.100000001490116
761 0.100000001490116
762 0.100000001490116
763 0.100000001490116
764 0.100000001490116
765 0.100000001490116
766 0.100000001490116
767 0.100000001490116
768 0.100000001490116
769 0.100000001490116
770 0.100000001490116
771 0.100000001490116
772 0.100000001490116
773 0.100000001490116
774 0.100000001490116
775 0.100000001490116
776 0.100000001490116
777 0.100000001490116
778 0.100000001490116
779 0.100000001490116
780 0.100000001490116
781 0.100000001490116
782 0.100000001490116
783 0.100000001490116
784 0.100000001490116
785 0.100000001490116
786 0.100000001490116
787 0.100000001490116
788 0.100000001490116
789 0.100000001490116
790 0.100000001490116
791 0.100000001490116
792 0.100000001490116
793 0.100000001490116
794 0.100000001490116
795 0.100000001490116
796 0.100000001490116
797 0.100000001490116
798 0.100000001490116
799 0.100000001490116
800 0.100000001490116
801 0.100000001490116
802 0.100000001490116
803 0.100000001490116
804 0.100000001490116
805 0.100000001490116
806 0.100000001490116
807 0.100000001490116
808 0.100000001490116
809 0.100000001490116
810 0.100000001490116
811 0.100000001490116
812 0.100000001490116
813 0.100000001490116
814 0.100000001490116
815 0.100000001490116
816 0.100000001490116
817 0.100000001490116
818 0.100000001490116
819 0.100000001490116
820 0.100000001490116
821 0.100000001490116
822 0.100000001490116
823 0.100000001490116
824 0.100000001490116
825 0.100000001490116
826 0.100000001490116
827 0.100000001490116
828 0.100000001490116
829 0.100000001490116
830 0.100000001490116
831 0.100000001490116
832 0.100000001490116
833 0.100000001490116
834 0.100000001490116
835 0.100000001490116
836 0.100000001490116
837 0.100000001490116
838 0.100000001490116
839 0.100000001490116
840 0.100000001490116
841 0.100000001490116
842 0.100000001490116
843 0.100000001490116
844 0.100000001490116
845 0.100000001490116
846 0.100000001490116
847 0.100000001490116
848 0.100000001490116
849 0.100000001490116
850 0.100000001490116
851 0.100000001490116
852 0.100000001490116
853 0.100000001490116
854 0.100000001490116
855 0.100000001490116
856 0.100000001490116
857 0.100000001490116
858 0.100000001490116
859 0.100000001490116
860 0.100000001490116
861 0.100000001490116
862 0.100000001490116
863 0.100000001490116
864 0.100000001490116
865 0.100000001490116
866 0.100000001490116
867 0.100000001490116
868 0.100000001490116
869 0.100000001490116
870 0.100000001490116
871 0.100000001490116
872 0.100000001490116
873 0.100000001490116
874 0.100000001490116
875 0.100000001490116
876 0.100000001490116
877 0.100000001490116
878 0.100000001490116
879 0.100000001490116
880 0.100000001490116
881 0.100000001490116
882 0.100000001490116
883 0.100000001490116
884 0.100000001490116
885 0.100000001490116
886 0.100000001490116
887 0.100000001490116
888 0.100000001490116
889 0.100000001490116
890 0.100000001490116
891 0.100000001490116
892 0.100000001490116
893 0.100000001490116
894 0.100000001490116
895 0.100000001490116
896 0.100000001490116
897 0.100000001490116
898 0.100000001490116
899 0.100000001490116
900 0.100000001490116
901 0.100000001490116
902 0.100000001490116
903 0.100000001490116
904 0.100000001490116
905 0.100000001490116
906 0.100000001490116
907 0.100000001490116
908 0.100000001490116
909 0.100000001490116
910 0.100000001490116
911 0.100000001490116
912 0.100000001490116
913 0.100000001490116
914 0.100000001490116
915 0.100000001490116
916 0.100000001490116
917 0.100000001490116
918 0.100000001490116
919 0.100000001490116
920 0.100000001490116
921 0.100000001490116
922 0.100000001490116
923 0.100000001490116
924 0.100000001490116
925 0.100000001490116
926 0.100000001490116
927 0.100000001490116
928 0.100000001490116
929 0.100000001490116
930 0.100000001490116
931 0.100000001490116
932 0.100000001490116
933 0.100000001490116
934 0.100000001490116
935 0.100000001490116
936 0.100000001490116
937 0.100000001490116
938 0.100000001490116
939 0.100000001490116
940 0.100000001490116
941 0.100000001490116
942 0.100000001490116
943 0.100000001490116
944 0.100000001490116
945 0.100000001490116
946 0.100000001490116
947 0.100000001490116
948 0.100000001490116
949 0.100000001490116
950 0.100000001490116
951 0.100000001490116
952 0.100000001490116
953 0.100000001490116
954 0.100000001490116
955 0.100000001490116
956 0.100000001490116
957 0.100000001490116
958 0.100000001490116
959 0.100000001490116
960 0.100000001490116
961 0.100000001490116
962 0.100000001490116
963 0.100000001490116
964 0.100000001490116
965 0.100000001490116
966 0.100000001490116
967 0.100000001490116
968 0.100000001490116
969 0.100000001490116
970 0.100000001490116
971 0.100000001490116
972 0.100000001490116
973 0.100000001490116
974 0.100000001490116
975 0.100000001490116
976 0.100000001490116
977 0.100000001490116
978 0.100000001490116
979 0.100000001490116
980 0.100000001490116
981 0.100000001490116
982 0.100000001490116
983 0.100000001490116
984 0.100000001490116
985 0.100000001490116
986 0.100000001490116
987 0.100000001490116
988 0.100000001490116
989 0.100000001490116
990 0.100000001490116
991 0.100000001490116
992 0.100000001490116
993 0.100000001490116
994 0.100000001490116
995 0.100000001490116
996 0.100000001490116
997 0.100000001490116
998 0.100000001490116
999 0.100000001490116
1000 0.100000001490116
};
\addlegendentry{no decay}
\addplot [semithick, orange]
table {%
1 0.100000001490116
2 0.098174795508384
3 0.096382901072502
4 0.09462371468544
5 0.09289664030075
6 0.091201081871986
7 0.089536473155021
8 0.087902255356311
9 0.08629785478115
10 0.084722742438316
11 0.083176374435424
12 0.081658236682415
13 0.080167807638645
14 0.078704580664634
15 0.077268056571483
16 0.075857758522033
17 0.074473194777965
18 0.073113910853862
19 0.071779429912567
20 0.070469304919242
21 0.069183096289634
22 0.067920364439487
23 0.066680677235126
24 0.065463617444038
25 0.06426877528429
26 0.063095733523368
27 0.061944108456373
28 0.060813501477241
29 0.059703528881073
30 0.058613818138837
31 0.057543992996215
32 0.056493695825338
33 0.055462572723627
34 0.054450266063213
35 0.053456436842679
36 0.052480746060609
37 0.051522865891456
38 0.050582464784383
39 0.049659233540296
40 0.048752848058938
41 0.047863010317087
42 0.046989411115646
43 0.046131756156682
44 0.045289758592844
45 0.044463127851486
46 0.043651584535837
47 0.042854852974414
48 0.042072661221027
49 0.041304748505353
50 0.040550854057073
51 0.039810717105865
52 0.039084088057279
53 0.038370724767446
54 0.037670381367206
55 0.03698281943798
56 0.036307804286479
57 0.035645112395286
58 0.034994516521692
59 0.034355793148279
60 0.0337287299335
61 0.033113110810518
62 0.032508730888366
63 0.031915377825498
64 0.031332857906818
65 0.030760968104004
66 0.030199516564607
67 0.029648313298821
68 0.029107172042131
69 0.028575904667377
70 0.028054336085915
71 0.027542287483811
72 0.02703958377242
73 0.026546055451035
74 0.026061534881591
75 0.025585858151316
76 0.025118865072727
77 0.024660393595695
78 0.024210290983319
79 0.023768402636051
80 0.023334581404924
81 0.022908676415681
82 0.022490546107292
83 0.022080047056078
84 0.021677041426301
85 0.021281391382217
86 0.020892960950732
87 0.02051162160933
88 0.02013724297285
89 0.019769696518778
90 0.019408859312534
91 0.019054606556892
92 0.018706820905208
93 0.018365383148193
94 0.018030177801847
95 0.017701089382171
96 0.017378007993102
97 0.017060823738574
98 0.016749428585171
99 0.016443716362118
100 0.016143586486577
101 0.015848932787775
102 0.015559656545519
103 0.015275660902261
104 0.014996848069131
105 0.014723124913871
106 0.014454397372901
107 0.014190575107932
108 0.013931567780673
109 0.013677287846803
110 0.013427649624645
111 0.013182567432522
112 0.012941958382725
113 0.01270574145019
114 0.01247383467853
115 0.012246161699295
116 0.012022644281387
117 0.011803206056356
118 0.011587773449718
119 0.011376272886991
120 0.011168632656335
121 0.010964781977236
122 0.010764651931822
123 0.010568175464868
124 0.010375284589827
125 0.010185914114117
126 0.009999999776482
127 0.009817479178309
128 0.009638289920985
129 0.009462371468544
130 0.009289664216339
131 0.009120108559727
132 0.008953647688031
133 0.008790224790573
134 0.008629785850644
135 0.008472274057567
136 0.008317637257277
137 0.008165823295712
138 0.008016780950129
139 0.007870458066463
140 0.00772680575028
141 0.007585775572806
142 0.007447319570928
143 0.007311390712857
144 0.007177942898124
145 0.007046930491924
146 0.006918309722095
147 0.006792036350816
148 0.006668067537248
149 0.006546361837536
150 0.006426877342164
151 0.006309573538601
152 0.006194410845637
153 0.006081350147724
154 0.005970352794975
155 0.005861381534487
156 0.005754399579018
157 0.005649369675666
158 0.005546256899833
159 0.005445026326924
160 0.005345643498003
161 0.005248074419796
162 0.005152286496013
163 0.005058246664702
164 0.004965923260897
165 0.00487528508529
166 0.004786300938576
167 0.004698941018432
168 0.004613175522536
169 0.004528975579887
170 0.004446312785148
171 0.004365158267319
172 0.004285485018044
173 0.004207266494631
174 0.004130475223064
175 0.00405508512631
176 0.003981071524322
177 0.003908408805727
178 0.00383707252331
179 0.003767037997022
180 0.003698281710967
181 0.003630780614912
182 0.003564511425793
183 0.003499451559036
184 0.003435579594224
185 0.003372873179614
186 0.003311311127617
187 0.003250872949138
188 0.003191537922248
189 0.003133285790681
190 0.003076096763834
191 0.003019951749593
192 0.002964831423014
193 0.002910717157647
194 0.00285759055987
195 0.002805433701723
196 0.002754228655248
197 0.002703958423808
198 0.002654605545103
199 0.002606153488159
200 0.00255858595483
201 0.00251188641414
202 0.002466039266437
203 0.002421029144898
204 0.002376840217038
205 0.00233345804736
206 0.0022908677347
207 0.002249054610729
208 0.002208004705607
209 0.002167704049497
210 0.002128139138221
211 0.002089296234771
212 0.0020511620678
213 0.002013724297285
214 0.001976969651877
215 0.00194088590797
216 0.001905460725538
217 0.001870682113803
218 0.001836538314819
219 0.001803017687052
220 0.001770108938217
221 0.001737800776027
222 0.001706082373857
223 0.001674942905083
224 0.00164437177591
225 0.001614358508959
226 0.001584893208928
227 0.001555965631268
228 0.001527566113509
229 0.001499684876762
230 0.001472312491387
231 0.001445439760573
232 0.00141905748751
233 0.001393156824633
234 0.001367728807963
235 0.001342764939181
236 0.001318256719969
237 0.001294195884838
238 0.001270574051886
239 0.001247383537702
240 0.001224616193212
241 0.001202264451421
242 0.001180320628918
243 0.001158777391538
244 0.001137627288699
245 0.001116863219067
246 0.001096478197723
247 0.001076465239748
248 0.001056817476637
249 0.001037528389133
250 0.001018591341562
251 0.001000000047497
252 0.00098174798768
253 0.000963829050306
254 0.000946237181778
255 0.000928966386709
256 0.000912010844331
257 0.000895364792086
258 0.000879022525623
259 0.000862978573422
260 0.000847227405756
261 0.000831763783935
262 0.000816582352854
263 0.000801678048446
264 0.000787045806646
265 0.000772680563386
266 0.000758577603846
267 0.000744731980375
268 0.000731139094568
269 0.000717794289812
270 0.000704693084117
271 0.000691830995492
272 0.000679203658364
273 0.000666806765366
274 0.000654636183753
275 0.000642687722574
276 0.000630957365501
277 0.000619441096205
278 0.000608135014772
279 0.000597035279497
280 0.00058613816509
281 0.00057543994626
282 0.000564936955925
283 0.000554625701624
284 0.000544502632692
285 0.000534564373083
286 0.000524807488545
287 0.000515228661242
288 0.000505824689753
289 0.000496592314448
290 0.000487528479425
291 0.000478630099678
292 0.000469894119305
293 0.000461317569715
294 0.00045289756963
295 0.000444631266873
296 0.000436515838373
297 0.000428548519266
298 0.000420726632
299 0.000413047499023
300 0.000405508530093
301 0.000398107164073
302 0.000390840898035
303 0.000383707258151
304 0.000376703799702
305 0.000369828165275
306 0.00036307805567
307 0.000356451142579
308 0.000349945155903
309 0.00034355794196
310 0.000337287317961
311 0.000331131130224
312 0.000325087283272
313 0.000319153798045
314 0.000313328579068
315 0.000307609676383
316 0.000301995169138
317 0.00029648313648
318 0.000291071715764
319 0.000285759044345
320 0.000280543375993
321 0.000275422877166
322 0.000270395830739
323 0.000265460548689
324 0.000260615342995
325 0.000255858583841
326 0.000251188641414
327 0.000246603944106
328 0.000242102905758
329 0.000237684027524
330 0.000233345810556
331 0.000229086770559
332 0.000224905466893
333 0.000220800473471
334 0.00021677040786
335 0.00021281390218
336 0.000208929617656
337 0.000205116215511
338 0.000201372429728
339 0.000197696965187
340 0.000194088584976
341 0.000190546066733
342 0.000187068217201
343 0.000183653828571
344 0.000180301780346
345 0.000177010893821
346 0.000173780077602
347 0.000170608240296
348 0.000167494290508
349 0.000164437165949
350 0.000161435862537
351 0.000158489317982
352 0.000155596557306
353 0.00015275660553
354 0.000149968487676
355 0.000147231243317
356 0.000144543970236
357 0.000141905751661
358 0.000139315685373
359 0.000136772883706
360 0.000134276502649
361 0.000131825669086
362 0.000129419582663
363 0.000127057413919
364 0.000124738347949
365 0.0001224616135
366 0.000120226446597
367 0.000118032061436
368 0.000115877737698
369 0.000113762725959
370 0.000111686327727
371 0.000109647822682
372 0.000107646519609
373 0.000105681749118
374 0.000103752841823
375 0.000101859135611
376 9.99999974737875e-05
377 9.81747944024392e-05
378 9.63829006650485e-05
379 9.46237196330913e-05
380 9.28966401261278e-05
381 9.12010873435065e-05
382 8.95364792086184e-05
383 8.79022481967695e-05
384 8.62978558870964e-05
385 8.47227420308627e-05
386 8.31763754831627e-05
387 8.16582396510057e-05
388 8.01678033894859e-05
389 7.87045792094432e-05
390 7.72680577938445e-05
391 7.58577589294873e-05
392 7.44731951272115e-05
393 7.31139080016874e-05
394 7.17794318916276e-05
395 7.04693084117025e-05
396 6.91830937284976e-05
397 6.79203658364713e-05
398 6.66806736262515e-05
399 6.54636169201694e-05
400 6.42687737126835e-05
401 6.30957365501672e-05
402 6.19441052549519e-05
403 6.08135014772415e-05
404 5.97035286773462e-05
405 5.86138157814276e-05
406 5.75439953536261e-05
407 5.64936963201035e-05
408 5.5462573072873e-05
409 5.44502654520329e-05
410 5.3456435125554e-05
411 5.2480747399386e-05
412 5.15228639415e-05
413 5.05824646097608e-05
414 4.96592329000123e-05
415 4.87528486701194e-05
416 4.78630099678412e-05
417 4.69894112029579e-05
418 4.6131757699186e-05
419 4.5289758418221e-05
420 4.44631259597372e-05
421 4.36515838373452e-05
422 4.28548519266769e-05
423 4.20726646552794e-05
424 4.1304749174742e-05
425 4.05508544645272e-05
426 3.98107185901608e-05
427 3.90840905311052e-05
428 3.83707229048014e-05
429 3.7670379242627e-05
430 3.69828194379807e-05
431 3.630780702224e-05
432 3.56451128027402e-05
433 3.49945185007528e-05
434 3.43557949236128e-05
435 3.37287310685497e-05
436 3.31131122948136e-05
437 3.25087312376127e-05
438 3.1915376894176e-05
439 3.13328564516269e-05
440 3.07609698211309e-05
441 3.01995169138536e-05
442 2.96483140118653e-05
443 2.9107171940268e-05
444 2.85759051621426e-05
445 2.80543372355169e-05
446 2.75422862614505e-05
447 2.7039583073929e-05
448 2.65460548689589e-05
449 2.60615361185046e-05
450 2.55858594755409e-05
451 2.51188648690004e-05
452 2.46603940468049e-05
453 2.42102905758657e-05
454 2.37684034800623e-05
455 2.33345799642848e-05
456 2.29086763283703e-05
457 2.24905452341773e-05
458 2.20800466195215e-05
459 2.16770404222189e-05
460 2.12813902180642e-05
461 2.08929614018416e-05
462 2.05116211873246e-05
463 2.0137242245255e-05
464 1.97696972463746e-05
465 1.9408858861425e-05
466 1.90546070371056e-05
467 1.87068217201158e-05
468 1.83653828571551e-05
469 1.80301776708802e-05
470 1.77010897459695e-05
471 1.73780081240693e-05
472 1.70608236658154e-05
473 1.6749429050833e-05
474 1.64437169587472e-05
475 1.61435855261516e-05
476 1.584893107065e-05
477 1.55596571858041e-05
478 1.52756601892179e-05
479 1.49968482219265e-05
480 1.47231248774915e-05
481 1.44543973874534e-05
482 1.41905748023419e-05
483 1.39315679916763e-05
484 1.36772878249758e-05
485 1.34276497192332e-05
486 1.31825672724517e-05
487 1.29419586301083e-05
488 1.2705741028185e-05
489 1.24738353406428e-05
490 1.22461624414427e-05
491 1.20226441140403e-05
492 1.18032066893647e-05
493 1.15877737698611e-05
494 1.13762725959532e-05
495 1.11686322270543e-05
496 1.09647817225778e-05
497 1.07646519609261e-05
498 1.05681747299968e-05
499 1.03752845461713e-05
500 1.01859141068417e-05
501 9.99999974737875e-06
502 9.81747962214286e-06
503 9.63829006650485e-06
504 9.46237196330912e-06
505 9.28966346691595e-06
506 9.12010818865383e-06
507 8.95364792086184e-06
508 8.79022536537377e-06
509 8.62978504301282e-06
510 8.47227420308627e-06
511 8.31763736641733e-06
512 8.16582360130269e-06
513 8.01678106654435e-06
514 7.87045792094432e-06
515 7.72680596128339e-06
516 7.58577562010032e-06
517 7.44731960367062e-06
518 7.3113906182698e-06
519 7.17794273441541e-06
520 7.04693047737237e-06
521 6.91830973664764e-06
522 6.79203640174819e-06
523 6.66806772642303e-06
524 6.54636187391588e-06
525 6.42687700747047e-06
526 6.30957356406725e-06
527 6.19441061644466e-06
528 6.08134996582521e-06
529 5.97035295868409e-06
530 5.86138185099117e-06
531 5.75439935346367e-06
532 5.64936954106088e-06
533 5.54625694348942e-06
534 5.44502654520329e-06
535 5.34564378540381e-06
536 5.24807455803966e-06
537 5.15228657604894e-06
538 5.05824664287502e-06
539 4.9659233809507e-06
540 4.87528495796141e-06
541 4.78630090583465e-06
542 4.69894121124526e-06
543 4.61317586086807e-06
544 4.52897575087263e-06
545 4.44631268692319e-06
546 4.36515847468399e-06
547 4.28548537456663e-06
548 4.20726610173006e-06
549 4.13047519032261e-06
550 4.05508535550325e-06
551 3.98107158616767e-06
552 3.90840887121158e-06
553 3.83707265427802e-06
554 3.7670379242627e-06
555 3.69828171642439e-06
556 3.63078061127453e-06
557 3.56451141669822e-06
558 3.4994516227016e-06
559 3.43557940141181e-06
560 3.3728731523297e-06
561 3.3113112749561e-06
562 3.25087307828653e-06
563 3.19153787131654e-06
564 3.13328564516269e-06
565 3.07609684568888e-06
566 3.01995169138536e-06
567 2.96483131023706e-06
568 2.9107170576026e-06
569 2.85759051621426e-06
570 2.80543372355169e-06
571 2.75422871709452e-06
572 2.7039584438171e-06
573 2.65460562332009e-06
574 2.60615365732519e-06
575 2.55858594755409e-06
576 2.51188635047583e-06
577 2.46603940468049e-06
578 2.4210289666371e-06
579 2.37684025705676e-06
580 2.33345804190321e-06
581 2.29086754188756e-06
582 2.24905465984193e-06
583 2.20800484385108e-06
584 2.16770399674715e-06
585 2.12813915823062e-06
586 2.08929623113363e-06
587 2.05116225515667e-06
588 2.01372427000024e-06
589 1.97696954273852e-06
590 1.94088579519303e-06
591 1.90546074918529e-06
592 1.87068212653685e-06
593 1.83653833119024e-06
594 1.80301776708802e-06
595 1.77010895185958e-06
596 1.73780085788167e-06
597 1.70608234384417e-06
598 1.6749428368712e-06
599 1.64437176408683e-06
600 1.61435855261516e-06
601 1.58489319801447e-06
602 1.5559655821562e-06
603 1.52756604165916e-06
604 1.49968479945528e-06
605 1.47231253322389e-06
606 1.44543980695744e-06
607 1.41905752570892e-06
608 1.393156821905e-06
609 1.36772882797231e-06
610 1.34276501739805e-06
611 1.31825674998254e-06
612 1.29419584027346e-06
613 1.2705741028185e-06
614 1.24738346585218e-06
615 1.22461619866954e-06
616 1.20226445687877e-06
617 1.18032062346174e-06
618 1.15877730877401e-06
619 1.13762723685795e-06
620 1.1168632454428e-06
621 1.09647817225778e-06
622 1.07646519609261e-06
623 1.05681749573705e-06
624 1.03752836366766e-06
625 1.01859143342153e-06
626 9.99999997475243e-07
627 9.8174791673955e-07
628 9.6382905212522e-07
629 9.46237150856177e-07
630 9.28966414903698e-07
631 9.12010818865383e-07
632 8.95364792086184e-07
633 8.79022536537377e-07
634 8.62978538407333e-07
635 8.4722739757126e-07
636 8.31763770747784e-07
637 8.16582371498953e-07
638 8.01678083917068e-07
639 7.87045792094432e-07
640 7.72680607497023e-07
641 7.585775847474e-07
642 7.44731948998378e-07
643 7.31139095933031e-07
644 7.17794307547592e-07
645 7.04693093211972e-07
646 6.91830962296081e-07
647 6.79203651543503e-07
648 6.66806784010987e-07
649 6.54636153285537e-07
650 6.42687723484414e-07
651 6.30957345038041e-07
652 6.19441095750517e-07
653 6.08134996582521e-07
654 5.97035295868409e-07
655 5.86138185099117e-07
656 5.75439912608999e-07
657 5.64936954106088e-07
658 5.54625728454994e-07
659 5.44502654520329e-07
660 5.34564378540381e-07
661 5.24807433066599e-07
662 5.15228634867526e-07
663 5.05824687024869e-07
664 4.96592349463754e-07
665 4.87528495796141e-07
666 4.78630113320833e-07
667 4.698941040715e-07
668 4.61317569033781e-07
669 4.52897580771605e-07
670 4.44631268692319e-07
671 4.3651581904669e-07
672 4.28548531772321e-07
673 4.20726621541689e-07
674 4.13047501979236e-07
675 4.05508529865983e-07
676 3.98107175669793e-07
677 3.90840909858525e-07
678 3.8370723132175e-07
679 3.76703809479295e-07
680 3.69828171642439e-07
681 3.63078044074427e-07
682 3.56451124616797e-07
683 3.49945167954502e-07
684 3.43557957194207e-07
685 3.37287303864287e-07
686 3.31131133179952e-07
687 3.25087285091286e-07
688 3.19153798500338e-07
689 3.13328570200611e-07
690 3.07609667515862e-07
691 3.01995186191562e-07
692 2.96483136708048e-07
693 2.91071700075918e-07
694 2.85759057305768e-07
695 2.80543360986485e-07
696 2.75422877393794e-07
697 2.7039584438171e-07
698 2.65460556647667e-07
699 2.60615365732519e-07
700 2.55858594755409e-07
701 2.51188652100609e-07
702 2.46603946152391e-07
703 2.42102913716735e-07
704 2.37684034232188e-07
705 2.3334580134815e-07
706 2.2908676555744e-07
707 2.24905463142022e-07
708 2.20800473016425e-07
709 2.16770416727741e-07
710 2.12813901612208e-07
711 2.08929606060337e-07
712 2.05116222673496e-07
713 2.01372429842195e-07
714 1.97696962800364e-07
715 1.94088585203644e-07
716 1.90546074918529e-07
717 1.87068209811514e-07
718 1.83653838803366e-07
719 1.80301768182289e-07
720 1.77010889501616e-07
721 1.73780080103825e-07
722 1.70608245753101e-07
723 1.67494292213632e-07
724 1.6443716788217e-07
725 1.61435849577174e-07
726 1.58489314117105e-07
727 1.55596566742133e-07
728 1.52756612692428e-07
729 1.4996848562987e-07
730 1.47231247638047e-07
731 1.44543975011402e-07
732 1.41905758255234e-07
733 1.39315673663987e-07
734 1.36772882797231e-07
735 1.34276490371121e-07
736 1.31825672156083e-07
737 1.29419589711688e-07
738 1.27057404597508e-07
739 1.24738349427389e-07
740 1.22461614182612e-07
741 1.20226445687876e-07
742 1.18032062346174e-07
743 1.15877732298486e-07
744 1.13762730791222e-07
745 1.11686325965365e-07
746 1.09647821489034e-07
747 1.07646521030347e-07
748 1.05681749573705e-07
749 1.03752839208937e-07
750 1.01859136236726e-07
751 1.0000000116861e-07
752 9.8174794516126e-08
753 9.6382905212522e-08
754 9.46237150856177e-08
755 9.28966414903698e-08
756 9.12010804654528e-08
757 8.95364777875329e-08
758 8.79022508115668e-08
759 8.62978524196478e-08
760 8.47227425992969e-08
761 8.31763742326075e-08
762 8.16582357288098e-08
763 8.01678083917068e-08
764 7.87045806305287e-08
765 7.72680550653604e-08
766 7.5857755632569e-08
767 7.44731991630943e-08
768 7.31139095933031e-08
769 7.17794321758447e-08
770 7.04693050579408e-08
771 6.91830948085226e-08
772 6.79203608910939e-08
773 6.66806769800132e-08
774 6.54636167496392e-08
775 6.42687751906124e-08
776 6.30957330827187e-08
777 6.19441067328807e-08
778 6.08134982371666e-08
779 5.97035310079264e-08
780 5.86138177993689e-08
781 5.75439926819854e-08
782 5.64936968316943e-08
783 5.54625714244139e-08
784 5.44502647414902e-08
785 5.34564357224099e-08
786 5.24807468593735e-08
787 5.15228641972953e-08
788 5.05824644392305e-08
789 4.96592313936617e-08
790 4.87528488690714e-08
791 4.78630077793696e-08
792 4.69894096966073e-08
793 4.61317561928354e-08
794 4.5289759498246e-08
795 4.44631282903174e-08
796 4.3651581904669e-08
797 4.28548503350612e-08
798 4.20726635752544e-08
799 4.1304751619009e-08
800 4.05508551182265e-08
801 3.9810718277522e-08
802 3.90840888542243e-08
803 3.83707252638033e-08
804 3.76703788163013e-08
805 3.69828185853294e-08
806 3.6307806539071e-08
807 3.56451117511369e-08
808 3.49945175059929e-08
809 3.43557964299635e-08
810 3.37287318075141e-08
811 3.31131104758242e-08
812 3.2508729930214e-08
813 3.19153770078628e-08
814 3.13328563095183e-08
815 3.07609688832144e-08
816 3.01995157769852e-08
817 2.96483140260762e-08
818 2.91071717839486e-08
819 2.85759060858481e-08
820 2.80543357433771e-08
821 2.75422866735653e-08
822 2.70395830170855e-08
823 2.65460560200381e-08
824 2.60615351521665e-08
825 2.55858587649982e-08
826 2.51188634337041e-08
827 2.46603928388822e-08
828 2.42102906611308e-08
829 2.37684023574047e-08
830 2.33345804900864e-08
831 2.29086758452013e-08
832 2.24905463142022e-08
833 2.20800480121852e-08
834 2.167704060696e-08
835 2.12813908717635e-08
836 2.08929620271192e-08
837 2.0511622622621e-08
838 2.01372429842195e-08
839 1.97696969905792e-08
840 1.94088585203644e-08
841 1.90546067813102e-08
842 1.87068209811514e-08
843 1.83653838803366e-08
844 1.80301782393144e-08
845 1.77010903712471e-08
846 1.73780083656538e-08
847 1.70608238647674e-08
848 1.67494285108205e-08
849 1.64437174987597e-08
850 1.61435860235315e-08
851 1.58489310564391e-08
852 1.55596566742133e-08
853 1.52756598481574e-08
854 1.49968482077156e-08
855 1.47231249414403e-08
856 1.44543976787759e-08
857 1.4190574937345e-08
858 1.39315678993057e-08
859 1.36772886349945e-08
860 1.34276492147478e-08
861 1.31825670379726e-08
862 1.29419586158974e-08
863 1.27057413479292e-08
864 1.24738352980103e-08
865 1.22461623064396e-08
866 1.20226442135163e-08
867 1.18032064122531e-08
868 1.15877734074843e-08
869 1.13762732567579e-08
870 1.11686322412652e-08
871 1.09647819712677e-08
872 1.07646522806704e-08
873 1.05681747797348e-08
874 1.0375283743258e-08
875 1.01859134460369e-08
876 9.99999993922529e-09
877 9.81747927397691e-09
878 9.63829016598083e-09
879 9.46237133092609e-09
880 9.28966414903698e-09
881 9.12010822418097e-09
882 8.95364760111761e-09
883 8.79022543642805e-09
884 8.62978577487183e-09
885 8.47227443756537e-09
886 8.31763813380348e-09
887 8.16582357288098e-09
888 8.01678101680636e-09
889 7.87045806305287e-09
890 7.72680586180741e-09
891 7.5857755632569e-09
892 7.4473196498559e-09
893 7.31139104814815e-09
894 7.17794312876663e-09
895 7.04693059461192e-09
896 6.91830992494147e-09
897 6.79203626674507e-09
898 6.66806787563701e-09
899 6.54636167496392e-09
900 6.42687725260771e-09
901 6.30957330827187e-09
902 6.19441076210592e-09
903 6.08135009017019e-09
904 5.97035265670343e-09
905 5.86138160230121e-09
906 5.7543991793807e-09
907 5.64936986080511e-09
908 5.54625723125923e-09
909 5.4450266517847e-09
910 5.34564348342315e-09
911 5.24807441948383e-09
912 5.15228659736522e-09
913 5.05824671037658e-09
914 4.96592322818401e-09
915 4.87528506454282e-09
916 4.78630113320833e-09
917 4.69894123611425e-09
918 4.61317561928354e-09
919 4.52897586100676e-09
920 4.44631265139606e-09
921 4.36515845692043e-09
922 4.28548529995965e-09
923 4.20726609107192e-09
924 4.13047507308306e-09
925 4.05508515655129e-09
926 3.98107191657005e-09
927 3.90840915187596e-09
928 3.83707243756248e-09
929 3.76703779281229e-09
930 3.69828190294186e-09
931 3.63078056508925e-09
932 3.56451135274938e-09
933 3.49945161737253e-09
934 3.43557937654282e-09
935 3.37287309193357e-09
936 3.3113112252181e-09
937 3.25087290420356e-09
938 3.19153792283089e-09
939 3.13328563095183e-09
940 3.07609671068576e-09
941 3.01995162210744e-09
942 2.96483149142546e-09
943 2.91071722280378e-09
944 2.85759060858481e-09
945 2.80543366315555e-09
946 2.75422862294761e-09
947 2.7039583905264e-09
948 2.65460564641273e-09
949 2.60615351521665e-09
950 2.55858578768198e-09
951 2.51188647659717e-09
952 2.46603937270606e-09
953 2.42102915493092e-09
954 2.37684028014939e-09
955 2.33345809341756e-09
956 2.29086771774689e-09
957 2.24905449819346e-09
958 2.20800466799176e-09
959 2.16770401628707e-09
960 2.12813899835851e-09
961 2.08929606948516e-09
962 2.05116212903533e-09
963 2.01372429842195e-09
964 1.97696969905792e-09
965 1.94088589644537e-09
966 1.90546067813102e-09
967 1.87068205370622e-09
968 1.8365383658292e-09
969 1.8030177351136e-09
970 1.77010894830687e-09
971 1.73780079215646e-09
972 1.70608238647674e-09
973 1.67494285108205e-09
974 1.64437174987597e-09
975 1.61435853573977e-09
976 1.58489321666622e-09
977 1.55596557860349e-09
978 1.52756607363358e-09
979 1.49968482077156e-09
980 1.47231249414403e-09
981 1.44543976787759e-09
982 1.41905753814342e-09
983 1.39315681213503e-09
984 1.36772881909053e-09
985 1.34276501029262e-09
986 1.31825672600172e-09
987 1.29419586158974e-09
988 1.270574090384e-09
989 1.24738352980103e-09
990 1.22461618623504e-09
991 1.20226439914717e-09
992 1.18032061902085e-09
993 1.15877740736181e-09
994 1.13762732567579e-09
995 1.11686326853544e-09
996 1.09647824153569e-09
997 1.0764652502715e-09
998 1.0568175223824e-09
999 1.03752839653026e-09
1000 1.01859143342153e-09
};
\addlegendentry{$\lambda$ = 125}
\addplot [semithick, gray]
table {%
1 0.100000001490116
2 0.099083192646503
3 0.098174795508384
4 0.097274720668792
5 0.096382901072502
6 0.095499262213706
7 0.09462371468544
8 0.093756198883056
9 0.09289664030075
10 0.092044956982135
11 0.091201081871986
12 0.090364947915077
13 0.089536473155021
14 0.088715597987174
15 0.087902255356311
16 0.087096355855464
17 0.08629785478115
18 0.085506670176982
19 0.084722742438316
20 0.083945997059345
21 0.083176374435424
22 0.08241381496191
23 0.081658236682415
24 0.080909587442874
25 0.080167807638645
26 0.079432822763919
27 0.078704580664634
28 0.077983014285564
29 0.077268056571483
30 0.076559662818908
31 0.075857758522033
32 0.075162291526794
33 0.074473194777965
34 0.073790423572063
35 0.073113910853862
36 0.072443597018718
37 0.071779429912567
38 0.071121349930763
39 0.070469304919242
40 0.069823242723941
41 0.069183096289634
42 0.068548820912837
43 0.067920364439487
44 0.067297667264938
45 0.066680677235126
46 0.066069342195987
47 0.065463617444038
48 0.064863443374633
49 0.06426877528429
50 0.063679553568363
51 0.063095733523368
52 0.062517270445823
53 0.061944108456373
54 0.061376199126243
55 0.060813501477241
56 0.060255959630012
57 0.059703528881073
58 0.059156164526939
59 0.058613818138837
60 0.058076441287994
61 0.057543992996215
62 0.057016428560018
63 0.056493695825338
64 0.055975761264562
65 0.055462572723627
66 0.054954089224338
67 0.054450266063213
68 0.053951062262058
69 0.053456436842679
70 0.052966345101594
71 0.052480746060609
72 0.051999598741531
73 0.051522865891456
74 0.051050499081611
75 0.050582464784383
76 0.050118722021579
77 0.049659233540296
78 0.04920395463705
79 0.048752848058938
80 0.048305880278348
81 0.047863010317087
82 0.04742419719696
83 0.046989411115646
84 0.046558611094951
85 0.046131756156682
86 0.045708820223808
87 0.045289758592844
88 0.044874537736177
89 0.044463127851486
90 0.044055487960577
91 0.043651584535837
92 0.043251384049654
93 0.042854852974414
94 0.042461957782506
95 0.042072661221027
96 0.041686937212944
97 0.041304748505353
98 0.040926065295934
99 0.040550854057073
100 0.040179081261157
101 0.039810717105865
102 0.039445731788873
103 0.039084088057279
104 0.038725763559341
105 0.038370724767446
106 0.038018938153982
107 0.037670381367206
108 0.037325017154216
109 0.03698281943798
110 0.036643758416175
111 0.036307804286479
112 0.035974934697151
113 0.035645112395286
114 0.035318318754434
115 0.034994516521692
116 0.034673683345317
117 0.034355793148279
118 0.034040819853544
119 0.0337287299335
120 0.033419504761695
121 0.033113110810518
122 0.032809529453516
123 0.032508730888366
124 0.032210689038038
125 0.031915377825498
126 0.031622774899005
127 0.031332857906818
128 0.031045595183968
129 0.030760968104004
130 0.030478950589895
131 0.030199516564607
132 0.029922645539045
133 0.029648313298821
134 0.029376495629549
135 0.029107172042131
136 0.028840314596891
137 0.028575904667377
138 0.028313919901847
139 0.028054336085915
140 0.027797132730484
141 0.027542287483811
142 0.027289777994155
143 0.02703958377242
144 0.026791682466864
145 0.026546055451035
146 0.026302680373191
147 0.026061534881591
148 0.025822602212429
149 0.025585858151316
150 0.025351285934448
151 0.025118865072727
152 0.024888573214411
153 0.024660393595695
154 0.024434305727481
155 0.024210290983319
156 0.023988328874111
157 0.023768402636051
158 0.023550493642687
159 0.023334581404924
160 0.023120647296309
161 0.022908676415681
162 0.022698648273944
163 0.022490546107292
164 0.022284351289272
165 0.022080047056078
166 0.021877616643905
167 0.021677041426301
168 0.021478304639458
169 0.021281391382217
170 0.02108628116548
171 0.020892960950732
172 0.020701413974165
173 0.02051162160933
174 0.020323570817708
175 0.02013724297285
176 0.019952623173594
177 0.019769696518778
178 0.019588446244597
179 0.019408859312534
180 0.019230917096138
181 0.019054606556892
182 0.018879912793636
183 0.018706820905208
184 0.018535315990447
185 0.018365383148193
186 0.018197009339928
187 0.018030177801847
188 0.017864875495433
189 0.017701089382171
190 0.017538804560899
191 0.017378007993102
192 0.017218686640262
193 0.017060823738574
194 0.016904409974813
195 0.016749428585171
196 0.016595868393778
197 0.016443716362118
198 0.016292959451675
199 0.016143586486577
200 0.01599558070302
201 0.015848932787775
202 0.015703627839684
203 0.015559656545519
204 0.015417004935443
205 0.015275660902261
206 0.015135612338781
207 0.014996848069131
208 0.014859355986118
209 0.014723124913871
210 0.014588142745196
211 0.014454397372901
212 0.014321878552436
213 0.014190575107932
214 0.014060474932193
215 0.013931567780673
216 0.0138038424775
217 0.013677287846803
218 0.013551894575357
219 0.013427649624645
220 0.013304544612765
221 0.013182567432522
222 0.013061708770692
223 0.012941958382725
224 0.012823306024074
225 0.01270574145019
226 0.012589254416525
227 0.01247383467853
228 0.012359474785625
229 0.012246161699295
230 0.012133888900279
231 0.012022644281387
232 0.011912420392036
233 0.011803206056356
234 0.011694993823766
235 0.011587773449718
236 0.011481536552309
237 0.011376272886991
238 0.011271975003182
239 0.011168632656335
240 0.011066237464547
241 0.010964781977236
242 0.010864255949854
243 0.010764651931822
244 0.010665961541235
245 0.010568175464868
246 0.010471285320818
247 0.010375284589827
248 0.010280163027346
249 0.010185914114117
250 0.010092528536915
251 0.009999999776482
252 0.009908319450914
253 0.009817479178309
254 0.009727472439408
255 0.009638289920985
256 0.009549926035106
257 0.009462371468544
258 0.009375619702041
259 0.009289664216339
260 0.009204495698213
261 0.009120108559727
262 0.009036494418978
263 0.008953647688031
264 0.008871559984982
265 0.008790224790573
266 0.008709635585546
267 0.008629785850644
268 0.008550667203962
269 0.008472274057567
270 0.008394599892199
271 0.008317637257277
272 0.008241381496191
273 0.008165823295712
274 0.008090958930552
275 0.008016780950129
276 0.007943281903862
277 0.007870458066463
278 0.007798301056027
279 0.00772680575028
280 0.007655966095626
281 0.007585775572806
282 0.007516229059547
283 0.007447319570928
284 0.007379042450338
285 0.007311390712857
286 0.007244359701871
287 0.007177942898124
288 0.00711213517934
289 0.007046930491924
290 0.006982324179261
291 0.006918309722095
292 0.006854882463812
293 0.006792036350816
294 0.006729766726493
295 0.006668067537248
296 0.006606934592127
297 0.006546361837536
298 0.006486344151198
299 0.006426877342164
300 0.006367955356836
301 0.006309573538601
302 0.006251726765185
303 0.006194410845637
304 0.006137620192021
305 0.006081350147724
306 0.006025596056133
307 0.005970352794975
308 0.005915616173297
309 0.005861381534487
310 0.005807644221931
311 0.005754399579018
312 0.005701642949134
313 0.005649369675666
314 0.005597576033324
315 0.005546256899833
316 0.005495408549904
317 0.005445026326924
318 0.005395106039941
319 0.005345643498003
320 0.005296634510159
321 0.005248074419796
322 0.005199959967285
323 0.005152286496013
324 0.005105049815028
325 0.005058246664702
326 0.005011872388422
327 0.004965923260897
328 0.004920395556837
329 0.00487528508529
330 0.004830588120967
331 0.004786300938576
332 0.004742419812828
333 0.004698941018432
334 0.004655860830098
335 0.004613175522536
336 0.004570881836116
337 0.004528975579887
338 0.004487453959882
339 0.004446312785148
340 0.004405548796057
341 0.004365158267319
342 0.004325138404965
343 0.004285485018044
344 0.00424619577825
345 0.004207266494631
346 0.004168693907558
347 0.004130475223064
348 0.004092606715857
349 0.00405508512631
350 0.004017908126115
351 0.003981071524322
352 0.003944572992622
353 0.003908408805727
354 0.0038725764025
355 0.00383707252331
356 0.00380189390853
357 0.003767037997022
358 0.003732501529157
359 0.003698281710967
360 0.003664375748485
361 0.003630780614912
362 0.00359749328345
363 0.003564511425793
364 0.003531831782311
365 0.003499451559036
366 0.003467368427664
367 0.003435579594224
368 0.003404081799089
369 0.003372873179614
370 0.003341950476169
371 0.003311311127617
372 0.003280953038483
373 0.003250872949138
374 0.003221068764105
375 0.003191537922248
376 0.003162277629598
377 0.003133285790681
378 0.003104559611529
379 0.003076096763834
380 0.003047894919291
381 0.003019951749593
382 0.002992264693602
383 0.002964831423014
384 0.002937649609521
385 0.002910717157647
386 0.002884031506255
387 0.00285759055987
388 0.002831391990184
389 0.002805433701723
390 0.00277971336618
391 0.002754228655248
392 0.002728977706283
393 0.002703958423808
394 0.002679168246686
395 0.002654605545103
396 0.002630267990753
397 0.002606153488159
398 0.002582260174676
399 0.00255858595483
400 0.002535128733143
401 0.00251188641414
402 0.002488857368007
403 0.002466039266437
404 0.002443430479615
405 0.002421029144898
406 0.002398832933977
407 0.002376840217038
408 0.002355049364268
409 0.00233345804736
410 0.002312064869329
411 0.0022908677347
412 0.002269864780828
413 0.002249054610729
414 0.002228435128927
415 0.002208004705607
416 0.002187761710956
417 0.002167704049497
418 0.002147830557078
419 0.002128139138221
420 0.002108628163114
421 0.002089296234771
422 0.002070141257718
423 0.0020511620678
424 0.002032357035204
425 0.002013724297285
426 0.001995262224227
427 0.001976969651877
428 0.001958844717592
429 0.00194088590797
430 0.001923091709613
431 0.001905460725538
432 0.001887991325929
433 0.001870682113803
434 0.001853531575761
435 0.001836538314819
436 0.001819700817577
437 0.001803017687052
438 0.00178648752626
439 0.001770108938217
440 0.001753880525939
441 0.001737800776027
442 0.001721868524327
443 0.001706082373857
444 0.001690440927632
445 0.001674942905083
446 0.001659586909227
447 0.00164437177591
448 0.001629295991733
449 0.001614358508959
450 0.001599558047018
451 0.001584893208928
452 0.001570362830534
453 0.001555965631268
454 0.001541700446978
455 0.001527566113509
456 0.001513561233878
457 0.001499684876762
458 0.001485935645177
459 0.001472312491387
460 0.001458814251236
461 0.001445439760573
462 0.001432187855243
463 0.00141905748751
464 0.001406047493219
465 0.001393156824633
466 0.001380384317599
467 0.001367728807963
468 0.001355189364403
469 0.001342764939181
470 0.001330454368144
471 0.001318256719969
472 0.001306170830503
473 0.001294195884838
474 0.001282330602407
475 0.001270574051886
476 0.001258925418369
477 0.001247383537702
478 0.001235947478562
479 0.001224616193212
480 0.001213388866744
481 0.001202264451421
482 0.00119124201592
483 0.001180320628918
484 0.001169499359093
485 0.001158777391538
486 0.001148153678514
487 0.001137627288699
488 0.001127197407186
489 0.001116863219067
490 0.00110662379302
491 0.001096478197723
492 0.001086425618268
493 0.001076465239748
494 0.00106659613084
495 0.001056817476637
496 0.001047128578647
497 0.001037528389133
498 0.001028016326017
499 0.001018591341562
500 0.001009252853691
501 0.001000000047497
502 0.000990831991657
503 0.00098174798768
504 0.000972747220657
505 0.000963829050306
506 0.00095499260351
507 0.000946237181778
508 0.000937562028411
509 0.000928966386709
510 0.000920449558179
511 0.000912010844331
512 0.000903649488463
513 0.000895364792086
514 0.000887155998498
515 0.000879022525623
516 0.000870963616762
517 0.000862978573422
518 0.000855066697113
519 0.000847227405756
520 0.000839460000861
521 0.000831763783935
522 0.000824138114694
523 0.000816582352854
524 0.000809095916338
525 0.000801678048446
526 0.00079432822531
527 0.000787045806646
528 0.000779830093961
529 0.000772680563386
530 0.000765596632845
531 0.000758577603846
532 0.000751622894313
533 0.000744731980375
534 0.00073790422175
535 0.000731139094568
536 0.000724435958545
537 0.000717794289812
538 0.000711213506292
539 0.000704693084117
540 0.000698232383001
541 0.000691830995492
542 0.000685488223098
543 0.000679203658364
544 0.000672976661007
545 0.000666806765366
546 0.000660693447571
547 0.000654636183753
548 0.000648634450044
549 0.000642687722574
550 0.000636795535683
551 0.000630957365501
552 0.00062517268816
553 0.000619441096205
554 0.00061376200756
555 0.000608135014772
556 0.000602559593971
557 0.000597035279497
558 0.000591561605688
559 0.00058613816509
560 0.000580764433834
561 0.00057543994626
562 0.000570164294913
563 0.000564936955925
564 0.000559757580049
565 0.000554625701624
566 0.00054954085499
567 0.000544502632692
568 0.000539510627277
569 0.000534564373083
570 0.000529663462657
571 0.000524807488545
572 0.000519995985087
573 0.000515228661242
574 0.000510504993144
575 0.000505824689753
576 0.0005011872272
577 0.000496592314448
578 0.000492039544042
579 0.000487528479425
580 0.000483058800455
581 0.000478630099678
582 0.000474241998745
583 0.000469894119305
584 0.000465586083009
585 0.000461317569715
586 0.000457088201073
587 0.00045289756963
588 0.000448745384346
589 0.000444631266873
590 0.000440554867964
591 0.000436515838373
592 0.000432513828855
593 0.000428548519266
594 0.000424619560362
595 0.000420726632
596 0.000416869384935
597 0.000413047499023
598 0.000409260654123
599 0.000405508530093
600 0.00040179080679
601 0.000398107164073
602 0.000394457310903
603 0.000390840898035
604 0.000387257634429
605 0.000383707258151
606 0.000380189390853
607 0.000376703799702
608 0.000373250164557
609 0.000369828165275
610 0.000366437569027
611 0.00036307805567
612 0.000359749334165
613 0.000356451142579
614 0.000353183160768
615 0.000349945155903
616 0.000346736836945
617 0.00034355794196
618 0.000340408179908
619 0.000337287317961
620 0.000334195035975
621 0.000331131130224
622 0.000328095280565
623 0.000325087283272
624 0.00032210687641
625 0.000319153798045
626 0.000316227757139
627 0.000313328579068
628 0.000310455972794
629 0.000307609676383
630 0.000304789486108
631 0.000301995169138
632 0.000299226463539
633 0.00029648313648
634 0.000293764955131
635 0.000291071715764
636 0.000288403156446
637 0.000285759044345
638 0.000283139204839
639 0.000280543375993
640 0.000277971324976
641 0.000275422877166
642 0.000272897770628
643 0.000270395830739
644 0.000267916824668
645 0.000265460548689
646 0.000263026799075
647 0.000260615342995
648 0.000258226005826
649 0.000255858583841
650 0.000253512873314
651 0.000251188641414
652 0.000248885742621
653 0.000246603944106
654 0.00024434304214
655 0.000242102905758
656 0.000239883287576
657 0.000237684027524
658 0.000235504921874
659 0.000233345810556
660 0.000231206475291
661 0.000229086770559
662 0.000226986478082
663 0.000224905466893
664 0.000222843518713
665 0.000220800473471
666 0.000218776156543
667 0.00021677040786
668 0.000214783052797
669 0.00021281390218
670 0.00021086281049
671 0.000208929617656
672 0.000207014134502
673 0.000205116215511
674 0.00020323570061
675 0.000201372429728
676 0.000199526228243
677 0.000197696965187
678 0.000195884465938
679 0.000194088584976
680 0.000192309176782
681 0.000190546066733
682 0.000188799138413
683 0.000187068217201
684 0.000185353157576
685 0.000183653828571
686 0.000181970084668
687 0.000180301780346
688 0.000178648755536
689 0.000177010893821
690 0.000175388049683
691 0.000173780077602
692 0.000172186861163
693 0.000170608240296
694 0.000169044098583
695 0.000167494290508
696 0.000165958685101
697 0.000164437165949
698 0.000162929602083
699 0.000161435862537
700 0.000159955801791
701 0.000158489317982
702 0.000157036280143
703 0.000155596557306
704 0.000154170047608
705 0.00015275660553
706 0.000151356129208
707 0.000149968487676
708 0.000148593564517
709 0.000147231243317
710 0.000145881422213
711 0.000144543970236
712 0.000143218785524
713 0.000141905751661
714 0.000140604752232
715 0.000139315685373
716 0.000138038420118
717 0.000136772883706
718 0.000135518945171
719 0.000134276502649
720 0.000133045439724
721 0.000131825669086
722 0.000130617088871
723 0.000129419582663
724 0.000128233063151
725 0.000127057413919
726 0.000125892547657
727 0.000124738347949
728 0.000123594742035
729 0.0001224616135
730 0.000121338882308
731 0.000120226446597
732 0.000119124197226
733 0.000118032061436
734 0.000116949937364
735 0.000115877737698
736 0.000114815360575
737 0.000113762725959
738 0.000112719746539
739 0.000111686327727
740 0.000110662374936
741 0.000109647822682
742 0.000108642561826
743 0.000107646519609
744 0.000106659608718
745 0.000105681749118
746 0.000104712853499
747 0.000103752841823
748 0.000102801626781
749 0.000101859135611
750 0.000100925288279
751 9.99999974737875e-05
752 9.908319771057e-05
753 9.81747944024392e-05
754 9.72747220657766e-05
755 9.63829006650485e-05
756 9.54992574406788e-05
757 9.46237196330913e-05
758 9.37561999307946e-05
759 9.28966401261278e-05
760 9.20449601835571e-05
761 9.12010873435065e-05
762 9.03649488463998e-05
763 8.95364792086184e-05
764 8.87155983946286e-05
765 8.79022481967695e-05
766 8.70963558554649e-05
767 8.62978558870964e-05
768 8.55066682561301e-05
769 8.47227420308627e-05
770 8.39459971757606e-05
771 8.31763754831627e-05
772 8.24138114694506e-05
773 8.16582396510057e-05
774 8.09095872682519e-05
775 8.01678033894859e-05
776 7.94328225310892e-05
777 7.87045792094432e-05
778 7.79830079409294e-05
779 7.72680577938445e-05
780 7.655966328457e-05
781 7.58577589294873e-05
782 7.51622865209356e-05
783 7.44731951272115e-05
784 7.37904265406542e-05
785 7.31139080016874e-05
786 7.24435958545655e-05
787 7.17794318916276e-05
788 7.11213506292552e-05
789 7.04693084117025e-05
790 6.98232397553511e-05
791 6.91830937284976e-05
792 6.85488193994388e-05
793 6.79203658364713e-05
794 6.72976675559767e-05
795 6.66806736262515e-05
796 6.60693476675078e-05
797 6.54636169201694e-05
798 6.48634450044483e-05
799 6.42687737126835e-05
800 6.36795521131717e-05
801 6.30957365501672e-05
802 6.25172688160092e-05
803 6.19441052549519e-05
804 6.13762022112496e-05
805 6.08135014772415e-05
806 6.02559593971819e-05
807 5.97035286773462e-05
808 5.915616202401e-05
809 5.86138157814276e-05
810 5.80764426558744e-05
811 5.75439953536261e-05
812 5.70164265809581e-05
813 5.64936963201035e-05
814 5.59757609153166e-05
815 5.5462573072873e-05
816 5.4954089137027e-05
817 5.44502654520329e-05
818 5.39510620001238e-05
819 5.3456435125554e-05
820 5.29663448105566e-05
821 5.2480747399386e-05
822 5.19995992362965e-05
823 5.15228639415e-05
824 5.10505014972296e-05
825 5.05824646097608e-05
826 5.01187241752632e-05
827 4.96592329000123e-05
828 4.920395440422e-05
829 4.87528486701194e-05
830 4.83058793179225e-05
831 4.78630099678412e-05
832 4.74241969641298e-05
833 4.69894112029579e-05
834 4.65586090285797e-05
835 4.6131757699186e-05
836 4.57088171970099e-05
837 4.5289758418221e-05
838 4.48745377070736e-05
839 4.44631259597372e-05
840 4.40554867964238e-05
841 4.36515838373452e-05
842 4.32513843406923e-05
843 4.28548519266769e-05
844 4.24619574914686e-05
845 4.20726646552794e-05
846 4.16869370383211e-05
847 4.1304749174742e-05
848 4.09260646847542e-05
849 4.05508544645272e-05
850 4.01790821342729e-05
851 3.98107185901608e-05
852 3.94457310903817e-05
853 3.90840905311052e-05
854 3.87257641705219e-05
855 3.83707229048014e-05
856 3.8018941268092e-05
857 3.7670379242627e-05
858 3.73250150005333e-05
859 3.69828194379807e-05
860 3.66437561751809e-05
861 3.630780702224e-05
862 3.59749319613911e-05
863 3.56451128027402e-05
864 3.53183168044779e-05
865 3.49945185007528e-05
866 3.46736851497553e-05
867 3.43557949236128e-05
868 3.40408187184949e-05
869 3.37287310685497e-05
870 3.34195028699469e-05
871 3.31131122948136e-05
872 3.28095302393194e-05
873 3.25087312376127e-05
874 3.22106861858629e-05
875 3.1915376894176e-05
876 3.16227778967004e-05
877 3.13328564516269e-05
878 3.10455943690613e-05
879 3.07609698211309e-05
880 3.04789500660263e-05
881 3.01995169138536e-05
882 2.99226467177505e-05
883 2.96483140118653e-05
884 2.93764969683252e-05
885 2.9107171940268e-05
886 2.88403152808314e-05
887 2.85759051621426e-05
888 2.83139197563287e-05
889 2.80543372355169e-05
890 2.77971321338555e-05
891 2.75422862614505e-05
892 2.72897777904291e-05
893 2.7039583073929e-05
894 2.67916839220561e-05
895 2.65460548689589e-05
896 2.63026795437327e-05
897 2.60615361185046e-05
898 2.58226027654018e-05
899 2.55858594755409e-05
900 2.53512862400385e-05
901 2.51188648690004e-05
902 2.48885735345539e-05
903 2.46603940468049e-05
904 2.44343063968699e-05
905 2.42102905758657e-05
906 2.3988328393898e-05
907 2.37684034800623e-05
908 2.35504921874963e-05
909 2.33345799642848e-05
910 2.31206486205338e-05
911 2.29086763283703e-05
912 2.26986485358793e-05
913 2.24905452341773e-05
914 2.22843518713489e-05
915 2.20800466195215e-05
916 2.1877616745769e-05
917 2.16770404222189e-05
918 2.1478304915945e-05
919 2.12813902180642e-05
920 2.1086281776661e-05
921 2.08929614018416e-05
922 2.07014127227012e-05
923 2.05116211873246e-05
924 2.03235704248073e-05
925 2.0137242245255e-05
926 1.99526239157422e-05
927 1.97696972463746e-05
928 1.95884458662476e-05
929 1.9408858861425e-05
930 1.92309180420125e-05
931 1.90546070371056e-05
932 1.88799131137785e-05
933 1.87068217201158e-05
934 1.85353164852131e-05
935 1.83653828571551e-05
936 1.81970081030158e-05
937 1.80301776708802e-05
938 1.78648751898436e-05
939 1.77010897459695e-05
940 1.75388049683534e-05
941 1.73780081240693e-05
942 1.72186864801915e-05
943 1.70608236658154e-05
944 1.69044087670045e-05
945 1.6749429050833e-05
946 1.65958699653856e-05
947 1.64437169587472e-05
948 1.62929609359708e-05
949 1.61435855261516e-05
950 1.59955798153533e-05
951 1.584893107065e-05
952 1.57036283781053e-05
953 1.55596571858041e-05
954 1.54170047608204e-05
955 1.52756601892179e-05
956 1.51356125570601e-05
957 1.49968482219265e-05
958 1.48593562698807e-05
959 1.47231248774915e-05
960 1.45881422213279e-05
961 1.44543973874534e-05
962 1.43218785524368e-05
963 1.41905748023419e-05
964 1.40604752232321e-05
965 1.39315679916763e-05
966 1.38038421937381e-05
967 1.36772878249758e-05
968 1.3551893971453e-05
969 1.34276497192332e-05
970 1.330454415438e-05
971 1.31825672724517e-05
972 1.30617090690066e-05
973 1.29419586301083e-05
974 1.2823305951315e-05
975 1.2705741028185e-05
976 1.25892538562766e-05
977 1.24738353406428e-05
978 1.23594745673472e-05
979 1.22461624414427e-05
980 1.21338889584877e-05
981 1.20226441140403e-05
982 1.19124197226483e-05
983 1.18032066893647e-05
984 1.16949941002531e-05
985 1.15877737698611e-05
986 1.14815366032417e-05
987 1.13762725959532e-05
988 1.1271974472038e-05
989 1.11686322270543e-05
990 1.10662376755499e-05
991 1.09647817225778e-05
992 1.08642561826855e-05
993 1.07646519609261e-05
994 1.06659608718473e-05
995 1.05681747299968e-05
996 1.04712853499223e-05
997 1.03752845461713e-05
998 1.0280163223797e-05
999 1.01859141068417e-05
1000 1.0092529009853e-05
};
\addlegendentry{$\lambda$ = 250}
\addplot [semithick, teal]
table {%
1 0.100000001490116
2 0.099540539085865
3 0.099083192646503
4 0.09862794727087
5 0.098174795508384
6 0.097723722457885
7 0.097274720668792
8 0.096827782690525
9 0.096382901072502
10 0.095940060913562
11 0.095499262213706
12 0.095060482621192
13 0.09462371468544
14 0.094188958406448
15 0.093756198883056
16 0.093325428664684
17 0.09289664030075
18 0.092469818890094
19 0.092044956982135
20 0.091622047126293
21 0.091201081871986
22 0.090782053768634
23 0.090364947915077
24 0.089949756860733
25 0.089536473155021
26 0.089125096797943
27 0.088715597987174
28 0.088307991623878
29 0.087902255356311
30 0.087498374283313
31 0.087096355855464
32 0.086696185171604
33 0.08629785478115
34 0.085901349782943
35 0.085506670176982
36 0.085113801062107
37 0.084722742438316
38 0.084333479404449
39 0.083945997059345
40 0.083560302853584
41 0.083176374435424
42 0.082794219255447
43 0.08241381496191
44 0.082035154104232
45 0.081658236682415
46 0.081283055245876
47 0.080909587442874
48 0.080537840723991
49 0.080167807638645
50 0.079799465835094
51 0.079432822763919
52 0.07906786352396
53 0.078704580664634
54 0.078342966735363
55 0.077983014285564
56 0.077624708414077
57 0.077268056571483
58 0.07691304385662
59 0.076559662818908
60 0.076207898557186
61 0.075857758522033
62 0.075509220361709
63 0.075162291526794
64 0.074816949665546
65 0.074473194777965
66 0.074131026864051
67 0.073790423572063
68 0.073451384902
69 0.073113910853862
70 0.072777979075908
71 0.072443597018718
72 0.072110749781131
73 0.071779429912567
74 0.071449629962444
75 0.071121349930763
76 0.070794574916362
77 0.070469304919242
78 0.070145532488822
79 0.069823242723941
80 0.069502428174018
81 0.069183096289634
82 0.068865232169628
83 0.068548820912837
84 0.068233869969844
85 0.067920364439487
86 0.067608296871185
87 0.067297667264938
88 0.066988460719585
89 0.066680677235126
90 0.06637430936098
91 0.066069342195987
92 0.065765783190727
93 0.065463617444038
94 0.06516283750534
95 0.064863443374633
96 0.064565420150756
97 0.06426877528429
98 0.063973486423492
99 0.063679553568363
100 0.063386969268321
101 0.063095733523368
102 0.062805838882923
103 0.062517270445823
104 0.06223002821207
105 0.061944108456373
106 0.061659500002861
107 0.061376199126243
108 0.06109420210123
109 0.060813501477241
110 0.060534086078405
111 0.060255959630012
112 0.059979107230901
113 0.059703528881073
114 0.059429217129945
115 0.059156164526939
116 0.058884367346763
117 0.058613818138837
118 0.058344509452581
119 0.058076441287994
120 0.057809606194496
121 0.057543992996215
122 0.057279601693153
123 0.057016428560018
124 0.05675445869565
125 0.056493695825338
126 0.056234132498502
127 0.055975761264562
128 0.055718574672937
129 0.055462572723627
130 0.05520774424076
131 0.054954089224338
132 0.054701596498489
133 0.054450266063213
134 0.054200090467929
135 0.053951062262058
136 0.053703181445598
137 0.053456436842679
138 0.053210824728012
139 0.052966345101594
140 0.052722986787557
141 0.052480746060609
142 0.052239619195461
143 0.051999598741531
144 0.05176068469882
145 0.051522865891456
146 0.05128613859415
147 0.051050499081611
148 0.050815943628549
149 0.050582464784383
150 0.050350062549114
151 0.050118722021579
152 0.04988844692707
153 0.049659233540296
154 0.049431066960096
155 0.04920395463705
156 0.048977881669998
157 0.048752848058938
158 0.048528850078582
159 0.048305880278348
160 0.048083934932947
161 0.047863010317087
162 0.047643098980188
163 0.04742419719696
164 0.047206304967403
165 0.046989411115646
166 0.046773515641689
167 0.046558611094951
168 0.046344693750143
169 0.046131756156682
170 0.045919802039861
171 0.045708820223808
172 0.045498806983232
173 0.045289758592844
174 0.045081671327352
175 0.044874537736177
176 0.044668357819318
177 0.044463127851486
178 0.044258836656808
179 0.044055487960577
180 0.043853070586919
181 0.043651584535837
182 0.043451022356748
183 0.043251384049654
184 0.043052662163972
185 0.042854852974414
186 0.042657952755689
187 0.042461957782506
188 0.042266860604286
189 0.042072661221027
190 0.04187935590744
191 0.041686937212944
192 0.041495405137538
193 0.041304748505353
194 0.041114971041679
195 0.040926065295934
196 0.040738027542829
197 0.040550854057073
198 0.040364541113376
199 0.040179081261157
200 0.039994474500417
201 0.039810717105865
202 0.03962780162692
203 0.039445731788873
204 0.039264492690563
205 0.039084088057279
206 0.038904514163732
207 0.038725763559341
208 0.038547836244106
209 0.038370724767446
210 0.038194425404071
211 0.038018938153982
212 0.037844259291887
213 0.037670381367206
214 0.037497300654649
215 0.037325017154216
216 0.037153523415327
217 0.03698281943798
218 0.036812897771596
219 0.036643758416175
220 0.036475393921136
221 0.036307804286479
222 0.036140985786914
223 0.035974934697151
224 0.035809643566608
225 0.035645112395286
226 0.035481337457895
227 0.035318318754434
228 0.035156045109033
229 0.034994516521692
230 0.03483373299241
231 0.034673683345317
232 0.034514375030994
233 0.034355793148279
234 0.034197945147752
235 0.034040819853544
236 0.033884417265653
237 0.0337287299335
238 0.033573761582374
239 0.033419504761695
240 0.033265955746173
241 0.033113110810518
242 0.032960969954729
243 0.032809529453516
244 0.032658781856298
245 0.032508730888366
246 0.032359365373849
247 0.032210689038038
248 0.032062694430351
249 0.031915377825498
250 0.03176873922348
251 0.031622774899005
252 0.031477484852075
253 0.031332857906818
254 0.031188895925879
255 0.031045595183968
256 0.03090295381844
257 0.030760968104004
258 0.030619634315371
259 0.030478950589895
260 0.03033891133964
261 0.030199516564607
262 0.030060762539505
263 0.029922645539045
264 0.02978516370058
265 0.029648313298821
266 0.029512092471122
267 0.029376495629549
268 0.029241524636745
269 0.029107172042131
270 0.028973435983061
271 0.028840314596891
272 0.028707806020975
273 0.028575904667377
274 0.028444610536098
275 0.028313919901847
276 0.028183829039335
277 0.028054336085915
278 0.027925439178943
279 0.027797132730484
280 0.027669416740536
281 0.027542287483811
282 0.027415741235017
283 0.027289777994155
284 0.02716439217329
285 0.02703958377242
286 0.026915347203612
287 0.026791682466864
288 0.026668585836887
289 0.026546055451035
290 0.026424087584018
291 0.026302680373191
292 0.026181830093264
293 0.026061534881591
294 0.025941792875528
295 0.025822602212429
296 0.025703957304358
297 0.025585858151316
298 0.025468302890658
299 0.025351285934448
300 0.025234807282686
301 0.025118865072727
302 0.025003453716635
303 0.024888573214411
304 0.024774219840765
305 0.024660393595695
306 0.024547088891267
307 0.024434305727481
308 0.024322040379047
309 0.024210290983319
310 0.024099053815007
311 0.023988328874111
312 0.02387811243534
313 0.023768402636051
314 0.023659197613596
315 0.023550493642687
316 0.023442288860678
317 0.023334581404924
318 0.023227367550134
319 0.023120647296309
320 0.023014418780803
321 0.022908676415681
322 0.022803420200943
323 0.022698648273944
324 0.022594356909394
325 0.022490546107292
326 0.022387212142348
327 0.022284351289272
328 0.022181963548064
329 0.022080047056078
330 0.021978598088026
331 0.021877616643905
332 0.021777097135782
333 0.021677041426301
334 0.021577443927526
335 0.021478304639458
336 0.021379621699452
337 0.021281391382217
338 0.021183611825108
339 0.02108628116548
340 0.020989399403333
341 0.020892960950732
342 0.020796967670321
343 0.020701413974165
344 0.020606299862265
345 0.02051162160933
346 0.020417379215359
347 0.020323570817708
348 0.020230192691087
349 0.02013724297285
350 0.020044719800353
351 0.019952623173594
352 0.019860949367284
353 0.019769696518778
354 0.019678862765431
355 0.019588446244597
356 0.019498445093631
357 0.019408859312534
358 0.019319683313369
359 0.019230917096138
360 0.019142558798193
361 0.019054606556892
362 0.018967058509588
363 0.018879912793636
364 0.018793167546391
365 0.018706820905208
366 0.018620871007442
367 0.018535315990447
368 0.01845015399158
369 0.018365383148193
370 0.018281001597642
371 0.018197009339928
372 0.018113400787115
373 0.018030177801847
374 0.017947336658835
375 0.017864875495433
376 0.017782794311642
377 0.017701089382171
378 0.01761976070702
379 0.017538804560899
380 0.017458220943808
381 0.017378007993102
382 0.017298163846135
383 0.017218686640262
384 0.017139572650194
385 0.017060823738574
386 0.016982436180114
387 0.016904409974813
388 0.01682674139738
389 0.016749428585171
390 0.016672471538186
391 0.016595868393778
392 0.016519617289304
393 0.016443716362118
394 0.01636816561222
395 0.016292959451675
396 0.016218101605772
397 0.016143586486577
398 0.016069412231445
399 0.01599558070302
400 0.015922088176012
401 0.015848932787775
402 0.015776112675666
403 0.015703627839684
404 0.015631476417183
405 0.015559656545519
406 0.015488166362047
407 0.015417004935443
408 0.01534616947174
409 0.015275660902261
410 0.015205475501716
411 0.015135612338781
412 0.015066070482134
413 0.014996848069131
414 0.014927944168448
415 0.014859355986118
416 0.01479108352214
417 0.014723124913871
418 0.014655478298664
419 0.014588142745196
420 0.014521116390824
421 0.014454397372901
422 0.014387985691428
423 0.014321878552436
424 0.014256075955927
425 0.014190575107932
426 0.014125375077128
427 0.014060474932193
428 0.013995872810482
429 0.013931567780673
430 0.01386755798012
431 0.0138038424775
432 0.013740419410169
433 0.013677287846803
434 0.013614446856081
435 0.013551894575357
436 0.013489629141986
437 0.013427649624645
438 0.013365955092012
439 0.013304544612765
440 0.013243415392935
441 0.013182567432522
442 0.013121998868882
443 0.013061708770692
444 0.013001696206629
445 0.012941958382725
446 0.012882495298981
447 0.012823306024074
448 0.012764387764036
449 0.01270574145019
450 0.012647363357245
451 0.012589254416525
452 0.012531411834061
453 0.01247383467853
454 0.012416522949934
455 0.012359474785625
456 0.012302687391638
457 0.012246161699295
458 0.012189895845949
459 0.012133888900279
460 0.012078138068318
461 0.012022644281387
462 0.011967405676841
463 0.011912420392036
464 0.011857687495648
465 0.011803206056356
466 0.011748975142836
467 0.011694993823766
468 0.011641260236501
469 0.011587773449718
470 0.011534532532095
471 0.011481536552309
472 0.011428783647716
473 0.011376272886991
474 0.011324003338813
475 0.011271975003182
476 0.011220184154808
477 0.011168632656335
478 0.011117317713797
479 0.011066237464547
480 0.011015392839908
481 0.010964781977236
482 0.010914403013885
483 0.010864255949854
484 0.010814339853823
485 0.010764651931822
486 0.010715193115174
487 0.010665961541235
488 0.010616955347359
489 0.010568175464868
490 0.010519619099795
491 0.010471285320818
492 0.010423174127936
493 0.010375284589827
494 0.010327613912522
495 0.010280163027346
496 0.010232930071651
497 0.010185914114117
498 0.01013911422342
499 0.010092528536915
500 0.010046157985925
501 0.009999999776482
502 0.009954053908586
503 0.009908319450914
504 0.009862794540822
505 0.009817479178309
506 0.009772372432053
507 0.009727472439408
508 0.009682778269052
509 0.009638289920985
510 0.009594006463885
511 0.009549926035106
512 0.009506047703325
513 0.009462371468544
514 0.009418896399438
515 0.009375619702041
516 0.009332543238997
517 0.009289664216339
518 0.009246981702744
519 0.009204495698213
520 0.009162205271422
521 0.009120108559727
522 0.009078205563127
523 0.009036494418978
524 0.008994976058602
525 0.008953647688031
526 0.008912509307265
527 0.008871559984982
528 0.008830798789858
529 0.008790224790573
530 0.008749837987124
531 0.008709635585546
532 0.00866961851716
533 0.008629785850644
534 0.008590134792029
535 0.008550667203962
536 0.008511380292475
537 0.008472274057567
538 0.008433347567915
539 0.008394599892199
540 0.008356030099093
541 0.008317637257277
542 0.008279421366751
543 0.008241381496191
544 0.008203515782952
545 0.008165823295712
546 0.008128304965794
547 0.008090958930552
548 0.008053784258663
549 0.008016780950129
550 0.007979947142302
551 0.007943281903862
552 0.007906786166131
553 0.007870458066463
554 0.007834296673536
555 0.007798301056027
556 0.007762471213936
557 0.00772680575028
558 0.007691304199397
559 0.007655966095626
560 0.007620790041983
561 0.007585775572806
562 0.007550922222435
563 0.007516229059547
564 0.007481695152819
565 0.007447319570928
566 0.007413102313876
567 0.007379042450338
568 0.007345138583332
569 0.007311390712857
570 0.00727779790759
571 0.007244359701871
572 0.007211074698716
573 0.007177942898124
574 0.007144963368773
575 0.00711213517934
576 0.007079457864165
577 0.007046930491924
578 0.007014553062617
579 0.006982324179261
580 0.006950243376195
581 0.006918309722095
582 0.006886522751301
583 0.006854882463812
584 0.006823386996984
585 0.006792036350816
586 0.006760829593986
587 0.006729766726493
588 0.006698845885694
589 0.006668067537248
590 0.006637430749833
591 0.006606934592127
592 0.006576578598469
593 0.006546361837536
594 0.006516283843666
595 0.006486344151198
596 0.006456542294472
597 0.006426877342164
598 0.006397348362952
599 0.006367955356836
600 0.006338696926832
601 0.006309573538601
602 0.00628058379516
603 0.006251726765185
604 0.006223002914339
605 0.006194410845637
606 0.006165950093418
607 0.006137620192021
608 0.006109420210123
609 0.006081350147724
610 0.00605340860784
611 0.006025596056133
612 0.005997910629957
613 0.005970352794975
614 0.005942921619862
615 0.005915616173297
616 0.005888436455279
617 0.005861381534487
618 0.005834450945258
619 0.005807644221931
620 0.005780960433185
621 0.005754399579018
622 0.005727960262447
623 0.005701642949134
624 0.005675446242094
625 0.005649369675666
626 0.00562341324985
627 0.005597576033324
628 0.005571857560425
629 0.005546256899833
630 0.005520774517208
631 0.005495408549904
632 0.005470159463584
633 0.005445026326924
634 0.005420008674263
635 0.005395106039941
636 0.005370317958295
637 0.005345643498003
638 0.005321082659065
639 0.005296634510159
640 0.005272298585623
641 0.005248074419796
642 0.005223962012678
643 0.005199959967285
644 0.005176068283617
645 0.005152286496013
646 0.00512861367315
647 0.005105049815028
648 0.005081594455987
649 0.005058246664702
650 0.005035005975514
651 0.005011872388422
652 0.004988844972103
653 0.004965923260897
654 0.004943106789141
655 0.004920395556837
656 0.004897788166999
657 0.00487528508529
658 0.004852884914726
659 0.004830588120967
660 0.00480839330703
661 0.004786300938576
662 0.004764310084283
663 0.004742419812828
664 0.004720630589872
665 0.004698941018432
666 0.004677351564168
667 0.004655860830098
668 0.004634469281882
669 0.004613175522536
670 0.004591980017721
671 0.004570881836116
672 0.004549880512058
673 0.004528975579887
674 0.004508167039602
675 0.004487453959882
676 0.004466835875064
677 0.004446312785148
678 0.004425883758813
679 0.004405548796057
680 0.004385306965559
681 0.004365158267319
682 0.004345102235674
683 0.004325138404965
684 0.004305266309529
685 0.004285485018044
686 0.004265794996172
687 0.00424619577825
688 0.004226685967296
689 0.004207266494631
690 0.004187935497611
691 0.004168693907558
692 0.004149540327489
693 0.004130475223064
694 0.0041114971973
695 0.004092606715857
696 0.004073802847415
697 0.00405508512631
698 0.004036454018205
699 0.004017908126115
700 0.003999447450041
701 0.003981071524322
702 0.003962780348956
703 0.003944572992622
704 0.00392644945532
705 0.003908408805727
706 0.003890451509505
707 0.0038725764025
708 0.003854783484712
709 0.00383707252331
710 0.003819442819803
711 0.00380189390853
712 0.00378442578949
713 0.003767037997022
714 0.003749730065464
715 0.003732501529157
716 0.003715352388098
717 0.003698281710967
718 0.003681289730593
719 0.003664375748485
720 0.003647539531812
721 0.003630780614912
722 0.003614098532125
723 0.00359749328345
724 0.003580964403226
725 0.003564511425793
726 0.003548133885487
727 0.003531831782311
728 0.003515604417771
729 0.003499451559036
730 0.003483373206108
731 0.003467368427664
732 0.003451437456533
733 0.003435579594224
734 0.003419794375076
735 0.003404081799089
736 0.003388441633433
737 0.003372873179614
738 0.003357376204803
739 0.003341950476169
740 0.003326595528051
741 0.003311311127617
742 0.003296097042039
743 0.003280953038483
744 0.00326587841846
745 0.003250872949138
746 0.003235936630517
747 0.003221068764105
748 0.003206269349902
749 0.003191537922248
750 0.00317687401548
751 0.003162277629598
752 0.003147748298943
753 0.003133285790681
754 0.003118889639154
755 0.003104559611529
756 0.003090295474976
757 0.003076096763834
758 0.003061963478103
759 0.003047894919291
760 0.003033891087397
761 0.003019951749593
762 0.003006076207384
763 0.002992264693602
764 0.002978516509756
765 0.002964831423014
766 0.002951209200546
767 0.002937649609521
768 0.002924152417108
769 0.002910717157647
770 0.002897343598306
771 0.002884031506255
772 0.002870780648663
773 0.00285759055987
774 0.002844461007043
775 0.002831391990184
776 0.002818383043631
777 0.002805433701723
778 0.002792543731629
779 0.00277971336618
780 0.002766941674053
781 0.002754228655248
782 0.002741574076935
783 0.002728977706283
784 0.002716439310461
785 0.002703958423808
786 0.002691534813493
787 0.002679168246686
788 0.002666858723387
789 0.002654605545103
790 0.002642408711835
791 0.002630267990753
792 0.002618182916194
793 0.002606153488159
794 0.002594179473817
795 0.002582260174676
796 0.002570395823568
797 0.00255858595483
798 0.002546830335631
799 0.002535128733143
800 0.002523480681702
801 0.00251188641414
802 0.002500345464795
803 0.002488857368007
804 0.002477422123774
805 0.002466039266437
806 0.002454709028825
807 0.002443430479615
808 0.00243220408447
809 0.002421029144898
810 0.002409905428066
811 0.002398832933977
812 0.002387811196967
813 0.002376840217038
814 0.002365919761359
815 0.002355049364268
816 0.002344228792935
817 0.00233345804736
818 0.002322736894711
819 0.002312064869329
820 0.002301441738381
821 0.0022908677347
822 0.002280342159792
823 0.002269864780828
824 0.002259435830637
825 0.002249054610729
826 0.002238721121102
827 0.002228435128927
828 0.002218196401372
829 0.002208004705607
830 0.002197859808802
831 0.002187761710956
832 0.002177709713578
833 0.002167704049497
834 0.002157744485884
835 0.002147830557078
836 0.002137962030246
837 0.002128139138221
838 0.00211836118251
839 0.002108628163114
840 0.002098939847201
841 0.002089296234771
842 0.002079696627333
843 0.002070141257718
844 0.002060629893094
845 0.0020511620678
846 0.002041738014668
847 0.002032357035204
848 0.00202301912941
849 0.002013724297285
850 0.002004472073167
851 0.001995262224227
852 0.001986094983294
853 0.001976969651877
854 0.001967886229977
855 0.001958844717592
856 0.001949844649061
857 0.00194088590797
858 0.001931968261487
859 0.001923091709613
860 0.001914255903102
861 0.001905460725538
862 0.001896705944091
863 0.001887991325929
864 0.001879316871054
865 0.001870682113803
866 0.001862087170593
867 0.001853531575761
868 0.001845015445724
869 0.001836538314819
870 0.001828100183047
871 0.001819700817577
872 0.001811340101994
873 0.001803017687052
874 0.001794733572751
875 0.00178648752626
876 0.001778279431164
877 0.001770108938217
878 0.001761976047419
879 0.001753880525939
880 0.001745822140946
881 0.001737800776027
882 0.001729816314764
883 0.001721868524327
884 0.001713957288302
885 0.001706082373857
886 0.001698243664577
887 0.001690440927632
888 0.001682674046605
889 0.001674942905083
890 0.001667247270233
891 0.001659586909227
892 0.001651961822062
893 0.00164437177591
894 0.001636816537939
895 0.001629295991733
896 0.001621810137294
897 0.001614358508959
898 0.001606941223144
899 0.001599558047018
900 0.001592208747752
901 0.001584893208928
902 0.001577611314132
903 0.001570362830534
904 0.001563147641718
905 0.001555965631268
906 0.001548816566355
907 0.001541700446978
908 0.001534617040306
909 0.001527566113509
910 0.001520547550171
911 0.001513561233878
912 0.001506607048213
913 0.001499684876762
914 0.001492794370278
915 0.001485935645177
916 0.001479108352214
917 0.001472312491387
918 0.001465547829866
919 0.001458814251236
920 0.001452111639082
921 0.001445439760573
922 0.001438798615708
923 0.001432187855243
924 0.001425607595592
925 0.00141905748751
926 0.001412537530995
927 0.001406047493219
928 0.00139958737418
929 0.001393156824633
930 0.001386755844578
931 0.001380384317599
932 0.001374042010866
933 0.001367728807963
934 0.001361444708891
935 0.001355189364403
936 0.001348962890915
937 0.001342764939181
938 0.001336595509201
939 0.001330454368144
940 0.00132434151601
941 0.001318256719969
942 0.001312199863605
943 0.001306170830503
944 0.001300169620662
945 0.001294195884838
946 0.001288249506615
947 0.001282330602407
948 0.001276438822969
949 0.001270574051886
950 0.001264736405573
951 0.001258925418369
952 0.001253141206689
953 0.001247383537702
954 0.001241652294993
955 0.001235947478562
956 0.001230268739163
957 0.001224616193212
958 0.001218989607878
959 0.001213388866744
960 0.001207813853397
961 0.001202264451421
962 0.001196740544401
963 0.00119124201592
964 0.001185768749564
965 0.001180320628918
966 0.001174897537566
967 0.001169499359093
968 0.001164125977084
969 0.001158777391538
970 0.001153453253209
971 0.001148153678514
972 0.001142878318205
973 0.001137627288699
974 0.001132400357164
975 0.001127197407186
976 0.001122018438763
977 0.001116863219067
978 0.001111731748096
979 0.00110662379302
980 0.00110153935384
981 0.001096478197723
982 0.001091440324671
983 0.001086425618268
984 0.001081433962099
985 0.001076465239748
986 0.0010715193348
987 0.00106659613084
988 0.001061695511452
989 0.001056817476637
990 0.001051961909979
991 0.001047128578647
992 0.001042317482642
993 0.001037528389133
994 0.001032761414535
995 0.001028016326017
996 0.001023293007165
997 0.001018591341562
998 0.001013911329209
999 0.001009252853691
1000 0.001004615798592
};
\addlegendentry{$\lambda$ = 500}
\addplot [line width=1.5pt, magenta]
table {%
1 0.100000001490116
2 0.099770009517669
3 0.099540539085865
4 0.099311605095863
5 0.099083192646503
6 0.098855309188365
7 0.09862794727087
8 0.098401106894016
9 0.098174795508384
10 0.097948998212814
11 0.097723722457885
12 0.097498960793018
13 0.097274720668792
14 0.097050994634628
15 0.096827782690525
16 0.096605084836483
17 0.096382901072502
18 0.096161231398582
19 0.095940060913562
20 0.095719404518604
21 0.095499262213706
22 0.095279619097709
23 0.095060482621192
24 0.094841845333576
25 0.09462371468544
26 0.094406090676784
27 0.094188958406448
28 0.093972332775592
29 0.093756198883056
30 0.09354056417942
31 0.093325428664684
32 0.093110784888267
33 0.09289664030075
34 0.092682980000972
35 0.092469818890094
36 0.092257142066955
37 0.092044956982135
38 0.091833256185054
39 0.091622047126293
40 0.09141132235527
41 0.091201081871986
42 0.090991325676441
43 0.090782053768634
44 0.090573258697986
45 0.090364947915077
46 0.090157113969326
47 0.089949756860733
48 0.089742876589298
49 0.089536473155021
50 0.089330546557903
51 0.089125096797943
52 0.088920108973979
53 0.088715597987174
54 0.088511563837528
55 0.088307991623878
56 0.088104888796806
57 0.087902255356311
58 0.087700083851814
59 0.087498374283313
60 0.08729713410139
61 0.087096355855464
62 0.086896039545536
63 0.086696185171604
64 0.086496792733669
65 0.08629785478115
66 0.086099378764629
67 0.085901349782943
68 0.085703782737255
69 0.085506670176982
70 0.085310012102127
71 0.085113801062107
72 0.084918044507503
73 0.084722742438316
74 0.084527887403965
75 0.084333479404449
76 0.084139510989189
77 0.083945997059345
78 0.083752930164337
79 0.083560302853584
80 0.083368115127086
81 0.083176374435424
82 0.082985073328018
83 0.082794219255447
84 0.082603797316551
85 0.08241381496191
86 0.082224264740943
87 0.082035154104232
88 0.081846475601196
89 0.081658236682415
90 0.081470429897308
91 0.081283055245876
92 0.081096105277538
93 0.080909587442874
94 0.080723501741886
95 0.080537840723991
96 0.080352611839771
97 0.080167807638645
98 0.079983428120613
99 0.079799465835094
100 0.07961593568325
101 0.079432822763919
102 0.079250134527683
103 0.07906786352396
104 0.07888600975275
105 0.078704580664634
106 0.078523561358451
107 0.078342966735363
108 0.078162781894207
109 0.077983014285564
110 0.077803656458854
111 0.077624708414077
112 0.077446177601814
113 0.077268056571483
114 0.077090345323085
115 0.07691304385662
116 0.076736152172088
117 0.076559662818908
118 0.076383575797081
119 0.076207898557186
120 0.076032631099224
121 0.075857758522033
122 0.075683288276195
123 0.075509220361709
124 0.075335554778575
125 0.075162291526794
126 0.074989423155784
127 0.074816949665546
128 0.07464487850666
129 0.074473194777965
130 0.074301913380622
131 0.074131026864051
132 0.073960527777671
133 0.073790423572063
134 0.073620706796646
135 0.073451384902
136 0.073282450437545
137 0.073113910853862
138 0.07294575124979
139 0.072777979075908
140 0.072610594332218
141 0.072443597018718
142 0.072276979684829
143 0.072110749781131
144 0.071944899857044
145 0.071779429912567
146 0.0716143399477
147 0.071449629962444
148 0.071285299956798
149 0.071121349930763
150 0.070957779884338
151 0.070794574916362
152 0.070631757378578
153 0.070469304919242
154 0.070307232439517
155 0.070145532488822
156 0.069984197616577
157 0.069823242723941
158 0.069662652909755
159 0.069502428174018
160 0.069342583417892
161 0.069183096289634
162 0.069023981690406
163 0.068865232169628
164 0.068706840276718
165 0.068548820912837
166 0.068391166627407
167 0.068233869969844
168 0.068076938390731
169 0.067920364439487
170 0.067764148116111
171 0.067608296871185
172 0.067452803254127
173 0.067297667264938
174 0.067142888903617
175 0.066988460719585
176 0.066834390163421
177 0.066680677235126
178 0.066527314484119
179 0.06637430936098
180 0.06622164696455
181 0.066069342195987
182 0.065917387604713
183 0.065765783190727
184 0.065614528954029
185 0.065463617444038
186 0.065313056111335
187 0.06516283750534
188 0.065012969076633
189 0.064863443374633
190 0.064714260399341
191 0.064565420150756
192 0.06441693007946
193 0.06426877528429
194 0.064120955765247
195 0.063973486423492
196 0.063826344907283
197 0.063679553568363
198 0.063533090054988
199 0.063386969268321
200 0.063241183757781
201 0.063095733523368
202 0.062950618565082
203 0.062805838882923
204 0.062661387026309
205 0.062517270445823
206 0.062373481690883
207 0.06223002821207
208 0.062086902558803
209 0.061944108456373
210 0.061801638454198
211 0.061659500002861
212 0.061517685651779
213 0.061376199126243
214 0.061235040426254
215 0.06109420210123
216 0.060953687876462
217 0.060813501477241
218 0.060673631727695
219 0.060534086078405
220 0.060394864529371
221 0.060255959630012
222 0.060117375105619
223 0.059979107230901
224 0.059841159731149
225 0.059703528881073
226 0.059566214680671
227 0.059429217129945
228 0.059292532503604
229 0.059156164526939
230 0.059020109474658
231 0.058884367346763
232 0.058748934417963
233 0.058613818138837
234 0.058479007333517
235 0.058344509452581
236 0.05821032077074
237 0.058076441287994
238 0.057942871004343
239 0.057809606194496
240 0.057676646858453
241 0.057543992996215
242 0.057411644607782
243 0.057279601693153
244 0.057147864252328
245 0.057016428560018
246 0.056885294616222
247 0.05675445869565
248 0.056623928248882
249 0.056493695825338
250 0.056363765150308
251 0.056234132498502
252 0.05610479786992
253 0.055975761264562
254 0.055847018957138
255 0.055718574672937
256 0.05559042468667
257 0.055462572723627
258 0.055335011333227
259 0.05520774424076
260 0.055080771446228
261 0.054954089224338
262 0.054827697575092
263 0.054701596498489
264 0.054575785994529
265 0.054450266063213
266 0.054325032979249
267 0.054200090467929
268 0.054075431078672
269 0.053951062262058
270 0.053826976567506
271 0.053703181445598
272 0.053579665720462
273 0.053456436842679
274 0.053333491086959
275 0.053210824728012
276 0.053088445216417
277 0.052966345101594
278 0.052844524383544
279 0.052722986787557
280 0.052601724863052
281 0.052480746060609
282 0.052360042929649
283 0.052239619195461
284 0.052119471132755
285 0.051999598741531
286 0.051880005747079
287 0.05176068469882
288 0.051641635596752
289 0.051522865891456
290 0.051404364407062
291 0.05128613859415
292 0.05116818472743
293 0.051050499081611
294 0.050933085381984
295 0.050815943628549
296 0.050699070096015
297 0.050582464784383
298 0.050466131418943
299 0.050350062549114
300 0.050234258174896
301 0.050118722021579
302 0.050003454089164
303 0.04988844692707
304 0.049773707985877
305 0.049659233540296
306 0.049545019865036
307 0.049431066960096
308 0.049317378550767
309 0.04920395463705
310 0.049090787768363
311 0.048977881669998
312 0.048865236341953
313 0.048752848058938
314 0.048640720546245
315 0.048528850078582
316 0.04841723665595
317 0.048305880278348
318 0.048194780945777
319 0.048083934932947
320 0.047973345965147
321 0.047863010317087
322 0.047752927988767
323 0.047643098980188
324 0.047533523291349
325 0.04742419719696
326 0.047315124422311
327 0.047206304967403
328 0.047097731381654
329 0.046989411115646
330 0.046881336718797
331 0.046773515641689
332 0.04666593670845
333 0.046558611094951
334 0.046451527625322
335 0.046344693750143
336 0.046238102018833
337 0.046131756156682
338 0.046025656163692
339 0.045919802039861
340 0.0458141900599
341 0.045708820223808
342 0.045603692531585
343 0.045498806983232
344 0.045394159853458
345 0.045289758592844
346 0.045185595750808
347 0.045081671327352
348 0.044977985322475
349 0.044874537736177
350 0.044771328568458
351 0.044668357819318
352 0.044565625488758
353 0.044463127851486
354 0.044360864907503
355 0.044258836656808
356 0.044157043099403
357 0.044055487960577
358 0.043954160064458
359 0.043853070586919
360 0.043752212077379
361 0.043651584535837
362 0.043551187962293
363 0.043451022356748
364 0.043351087719202
365 0.043251384049654
366 0.043151907622814
367 0.043052662163972
368 0.042953643947839
369 0.042854852974414
370 0.042756289243698
371 0.042657952755689
372 0.042559839785099
373 0.042461957782506
374 0.042364295572042
375 0.042266860604286
376 0.042169649153947
377 0.042072661221027
378 0.041975896805524
379 0.04187935590744
380 0.041783038526773
381 0.041686937212944
382 0.041591059416532
383 0.041495405137538
384 0.041399966925382
385 0.041304748505353
386 0.041209753602743
387 0.041114971041679
388 0.041020411998033
389 0.040926065295934
390 0.040831938385963
391 0.040738027542829
392 0.040644332766532
393 0.040550854057073
394 0.040457587689161
395 0.040364541113376
396 0.040271703153848
397 0.040179081261157
398 0.040086671710014
399 0.039994474500417
400 0.039902489632368
401 0.039810717105865
402 0.039719153195619
403 0.03962780162692
404 0.039536662399768
405 0.039445731788873
406 0.039355006068944
407 0.039264492690563
408 0.039174187928438
409 0.039084088057279
410 0.038994200527668
411 0.038904514163732
412 0.038815036416053
413 0.038725763559341
414 0.038636699318885
415 0.038547836244106
416 0.038459178060293
417 0.038370724767446
418 0.038282472640275
419 0.038194425404071
420 0.038106583058834
421 0.038018938153982
422 0.037931498140096
423 0.037844259291887
424 0.037757217884063
425 0.037670381367206
426 0.037583742290735
427 0.037497300654649
428 0.03741106018424
429 0.037325017154216
430 0.037239171564579
431 0.037153523415327
432 0.03706807270646
433 0.03698281943798
434 0.036897759884595
435 0.036812897771596
436 0.036728229373693
437 0.036643758416175
438 0.036559477448463
439 0.036475393921136
440 0.036391504108905
441 0.036307804286479
442 0.036224298179149
443 0.036140985786914
444 0.036057863384485
445 0.035974934697151
446 0.035892192274332
447 0.035809643566608
448 0.03572728484869
449 0.035645112395286
450 0.035563133656978
451 0.035481337457895
452 0.035399734973907
453 0.035318318754434
454 0.035237088799476
455 0.035156045109033
456 0.035075187683105
457 0.034994516521692
458 0.034914031624794
459 0.03483373299241
460 0.034753616899251
461 0.034673683345317
462 0.034593936055898
463 0.034514375030994
464 0.034434992820024
465 0.034355793148279
466 0.034276779741048
467 0.034197945147752
468 0.034119289368391
469 0.034040819853544
470 0.033962525427341
471 0.033884417265653
472 0.033806484192609
473 0.0337287299335
474 0.033651158213615
475 0.033573761582374
476 0.033496543765068
477 0.033419504761695
478 0.033342640846967
479 0.033265955746173
480 0.033189445734024
481 0.033113110810518
482 0.033036954700946
483 0.032960969954729
484 0.032885164022445
485 0.032809529453516
486 0.03273406997323
487 0.032658781856298
488 0.03258366882801
489 0.032508730888366
490 0.032433960586786
491 0.032359365373849
492 0.032284941524267
493 0.032210689038038
494 0.032136604189872
495 0.032062694430351
496 0.031988952308893
497 0.031915377825498
498 0.031841974705457
499 0.03176873922348
500 0.031695675104856
501 0.031622774899005
502 0.031550046056509
503 0.031477484852075
504 0.031405087560415
505 0.031332857906818
506 0.031260792165994
507 0.031188895925879
508 0.031117163598537
509 0.031045595183968
510 0.030974192544817
511 0.03090295381844
512 0.030831879004836
513 0.030760968104004
514 0.030690219253301
515 0.030619634315371
516 0.030549211427569
517 0.030478950589895
518 0.030408849939703
519 0.03033891133964
520 0.030269134789705
521 0.030199516564607
522 0.030130060389637
523 0.030060762539505
524 0.029991624876856
525 0.029922645539045
526 0.029853826388716
527 0.02978516370058
528 0.029716661199927
529 0.029648313298821
530 0.029580125585198
531 0.029512092471122
532 0.029444215819239
533 0.029376495629549
534 0.02930893190205
535 0.029241524636745
536 0.029174270108342
537 0.029107172042131
538 0.029040226712822
539 0.028973435983061
540 0.028906797990202
541 0.028840314596891
542 0.028773983940482
543 0.028707806020975
544 0.028641778975725
545 0.028575904667377
546 0.028510183095932
547 0.028444610536098
548 0.028379190713167
549 0.028313919901847
550 0.028248799964785
551 0.028183829039335
552 0.028119008988142
553 0.028054336085915
554 0.027989814057946
555 0.027925439178943
556 0.027861211448907
557 0.027797132730484
558 0.027733201161026
559 0.027669416740536
560 0.027605779469013
561 0.027542287483811
562 0.027478940784931
563 0.027415741235017
564 0.027352686971426
565 0.027289777994155
566 0.027227012440562
567 0.02716439217329
568 0.027101917192339
569 0.02703958377242
570 0.026977393776178
571 0.026915347203612
572 0.026853444054722
573 0.026791682466864
574 0.026730064302682
575 0.026668585836887
576 0.026607250794768
577 0.026546055451035
578 0.026485001668334
579 0.026424087584018
580 0.026363313198089
581 0.026302680373191
582 0.026242185384035
583 0.026181830093264
584 0.026121612638235
585 0.026061534881591
586 0.026001594960689
587 0.025941792875528
588 0.025882128626108
589 0.025822602212429
590 0.025763211771845
591 0.025703957304358
592 0.025644840672612
593 0.025585858151316
594 0.025527013465762
595 0.025468302890658
596 0.025409726426005
597 0.025351285934448
598 0.025292979553341
599 0.025234807282686
600 0.025176769122481
601 0.025118865072727
602 0.025061093270778
603 0.025003453716635
604 0.024945946410298
605 0.024888573214411
606 0.024831330403685
607 0.024774219840765
608 0.02471724152565
609 0.024660393595695
610 0.024603676050901
611 0.024547088891267
612 0.024490632116794
613 0.024434305727481
614 0.024378107860684
615 0.024322040379047
616 0.024266101419925
617 0.024210290983319
618 0.024154609069228
619 0.024099053815007
620 0.024043627083301
621 0.023988328874111
622 0.02393315732479
623 0.02387811243534
624 0.02382319420576
625 0.023768402636051
626 0.023713737726211
627 0.023659197613596
628 0.023604782298207
629 0.023550493642687
630 0.023496327921748
631 0.023442288860678
632 0.023388372734189
633 0.023334581404924
634 0.023280913010239
635 0.023227367550134
636 0.023173946887254
637 0.023120647296309
638 0.023067472502589
639 0.023014418780803
640 0.022961486130952
641 0.022908676415681
642 0.022855987772345
643 0.022803420200943
644 0.022750973701477
645 0.022698648273944
646 0.022646443918347
647 0.022594356909394
648 0.022542392835021
649 0.022490546107292
650 0.022438818588852
651 0.022387212142348
652 0.022335723042488
653 0.022284351289272
654 0.022233098745346
655 0.022181963548064
656 0.022130947560071
657 0.022080047056078
658 0.02202926389873
659 0.021978598088026
660 0.021928049623966
661 0.021877616643905
662 0.021827299147844
663 0.021777097135782
664 0.021727012470364
665 0.021677041426301
666 0.021627185866236
667 0.021577443927526
668 0.021527817472815
669 0.021478304639458
670 0.021428905427455
671 0.021379621699452
672 0.021330449730157
673 0.021281391382217
674 0.021232444792985
675 0.021183611825108
676 0.02113489061594
677 0.02108628116548
678 0.02103778347373
679 0.020989399403333
680 0.020941125229001
681 0.020892960950732
682 0.020844908431172
683 0.020796967670321
684 0.020749134942889
685 0.020701413974165
686 0.020653801038861
687 0.020606299862265
688 0.020558906719088
689 0.02051162160933
690 0.020464446395635
691 0.020417379215359
692 0.020370420068502
693 0.020323570817708
694 0.020276827737689
695 0.020230192691087
696 0.020183663815259
697 0.02013724297285
698 0.020090928301215
699 0.020044719800353
700 0.019998619332909
701 0.019952623173594
702 0.019906733185052
703 0.019860949367284
704 0.019815269857645
705 0.019769696518778
706 0.01972422748804
707 0.019678862765431
708 0.01963360235095
709 0.019588446244597
710 0.019543394446372
711 0.019498445093631
712 0.019453600049018
713 0.019408859312534
714 0.019364219158887
715 0.019319683313369
716 0.019275249913334
717 0.019230917096138
718 0.019186686724424
719 0.019142558798193
720 0.019098533317446
721 0.019054606556892
722 0.019010782241821
723 0.018967058509588
724 0.018923435360193
725 0.018879912793636
726 0.018836490809917
727 0.018793167546391
728 0.018749944865703
729 0.018706820905208
730 0.018663797527551
731 0.018620871007442
732 0.018578045070171
733 0.018535315990447
734 0.018492685630917
735 0.01845015399158
736 0.01840771920979
737 0.018365383148193
738 0.018323143944144
739 0.018281001597642
740 0.018238956108689
741 0.018197009339928
742 0.018155155703425
743 0.018113400787115
744 0.018071740865707
745 0.018030177801847
746 0.01798870973289
747 0.017947336658835
748 0.017906058579683
749 0.017864875495433
750 0.017823787406086
751 0.017782794311642
752 0.017741894349455
753 0.017701089382171
754 0.017660377547144
755 0.01761976070702
756 0.017579236999154
757 0.017538804560899
758 0.017498467117547
759 0.017458220943808
760 0.017418067902326
761 0.017378007993102
762 0.017338039353489
763 0.017298163846135
764 0.017258379608392
765 0.017218686640262
766 0.017179083079099
767 0.017139572650194
768 0.0171001534909
769 0.017060823738574
770 0.017021585255861
771 0.016982436180114
772 0.01694337837398
773 0.016904409974813
774 0.016865530982613
775 0.01682674139738
776 0.01678803935647
777 0.016749428585171
778 0.016710905358195
779 0.016672471538186
780 0.016634127125144
781 0.016595868393778
782 0.01655769906938
783 0.016519617289304
784 0.01648162305355
785 0.016443716362118
786 0.016405897215008
787 0.01636816561222
788 0.016330519691109
789 0.016292959451675
790 0.016255486756563
791 0.016218101605772
792 0.016180800274014
793 0.016143586486577
794 0.016106456518173
795 0.016069412231445
796 0.016032453626394
797 0.01599558070302
798 0.015958791598677
799 0.015922088176012
800 0.015885466709733
801 0.015848932787775
802 0.015812480822205
803 0.015776112675666
804 0.015739828348159
805 0.015703627839684
806 0.01566751115024
807 0.015631476417183
808 0.015595524571835
809 0.015559656545519
810 0.01552387047559
811 0.015488166362047
812 0.01545254420489
813 0.015417004935443
814 0.01538154669106
815 0.01534616947174
816 0.015310874208807
817 0.015275660902261
818 0.015240527689456
819 0.015205475501716
820 0.015170503407716
821 0.015135612338781
822 0.015100801363587
823 0.015066070482134
824 0.015031419694423
825 0.014996848069131
826 0.01496235653758
827 0.014927944168448
828 0.014893610961735
829 0.014859355986118
830 0.014825181104242
831 0.01479108352214
832 0.014757065102458
833 0.014723124913871
834 0.01468926295638
835 0.014655478298664
836 0.014621771872043
837 0.014588142745196
838 0.014554590918123
839 0.014521116390824
840 0.014487718231976
841 0.014454397372901
842 0.0144211538136
843 0.014387985691428
844 0.014354893937706
845 0.014321878552436
846 0.014288939535617
847 0.014256075955927
848 0.014223287813365
849 0.014190575107932
850 0.014157937839627
851 0.014125375077128
852 0.014092887751758
853 0.014060474932193
854 0.014028136618435
855 0.013995872810482
856 0.013963683508336
857 0.013931567780673
858 0.013899526558816
859 0.01386755798012
860 0.013835663907229
861 0.0138038424775
862 0.013772094622254
863 0.013740419410169
864 0.013708817772567
865 0.013677287846803
866 0.013645831495523
867 0.013614446856081
868 0.0135831348598
869 0.013551894575357
870 0.013520726002752
871 0.013489629141986
872 0.013458603993058
873 0.013427649624645
874 0.013396766968071
875 0.013365955092012
876 0.013335213996469
877 0.013304544612765
878 0.013273944146931
879 0.013243415392935
880 0.013212956488132
881 0.013182567432522
882 0.013152248226106
883 0.013121998868882
884 0.013091819360852
885 0.013061708770692
886 0.013031668029725
887 0.013001696206629
888 0.01297179237008
889 0.012941958382725
890 0.012912192381918
891 0.012882495298981
892 0.012852866202592
893 0.012823306024074
894 0.012793812900781
895 0.012764387764036
896 0.012735030613839
897 0.01270574145019
898 0.012676518410444
899 0.012647363357245
900 0.012618275359272
901 0.012589254416525
902 0.01256029959768
903 0.012531411834061
904 0.012502590194344
905 0.01247383467853
906 0.012445146217942
907 0.012416522949934
908 0.012387965805828
909 0.012359474785625
910 0.01233104802668
911 0.012302687391638
912 0.012274391949176
913 0.012246161699295
914 0.012217996641993
915 0.012189895845949
916 0.012161860242486
917 0.012133888900279
918 0.012105980888009
919 0.012078138068318
920 0.012050359509885
921 0.012022644281387
922 0.011994993314146
923 0.011967405676841
924 0.011939881369471
925 0.011912420392036
926 0.011885021813213
927 0.011857687495648
928 0.011830415576696
929 0.011803206056356
930 0.011776059865951
931 0.011748975142836
932 0.011721953749656
933 0.011694993823766
934 0.011668096296489
935 0.011641260236501
936 0.011614486575126
937 0.011587773449718
938 0.011561122722923
939 0.011534532532095
940 0.011508003808557
941 0.011481536552309
942 0.011455129832029
943 0.011428783647716
944 0.01140249799937
945 0.011376272886991
946 0.01135010831058
947 0.011324003338813
948 0.011297958903014
949 0.011271975003182
950 0.011246049776673
951 0.011220184154808
952 0.011194379068911
953 0.011168632656335
954 0.011142944917082
955 0.011117317713797
956 0.011091748252511
957 0.011066237464547
958 0.011040786281228
959 0.011015392839908
960 0.010990058071911
961 0.010964781977236
962 0.01093956362456
963 0.010914403013885
964 0.010889301076531
965 0.010864255949854
966 0.0108392694965
967 0.010814339853823
968 0.010789467021822
969 0.010764651931822
970 0.010739894583821
971 0.010715193115174
972 0.010690548457205
973 0.010665961541235
974 0.01064143050462
975 0.010616955347359
976 0.010592537000775
977 0.010568175464868
978 0.010543868876993
979 0.010519619099795
980 0.010495424270629
981 0.010471285320818
982 0.010447202250361
983 0.010423174127936
984 0.010399201884865
985 0.010375284589827
986 0.010351421311497
987 0.010327613912522
988 0.010303861461579
989 0.010280163027346
990 0.010256519541144
991 0.010232930071651
992 0.010209394618868
993 0.010185914114117
994 0.010162486694753
995 0.01013911422342
996 0.010115794837474
997 0.010092528536915
998 0.010069316253066
999 0.010046157985925
1000 0.010023052804172
};
\addlegendentry{$\lambda$ = 1000}
\addplot [semithick, brown]
table {%
1 0.100000001490116
2 0.099884934723377
3 0.099770009517669
4 0.099655210971832
5 0.099540539085865
6 0.099426008760929
7 0.099311605095863
8 0.099197335541248
9 0.099083192646503
10 0.098969183862209
11 0.098855309188365
12 0.098741561174392
13 0.09862794727087
14 0.098514467477798
15 0.098401106894016
16 0.098287887871265
17 0.098174795508384
18 0.098061829805374
19 0.097948998212814
20 0.097836293280124
21 0.097723722457885
22 0.097611278295516
23 0.097498960793018
24 0.09738677740097
25 0.097274720668792
26 0.097162798047065
27 0.097050994634628
28 0.096939325332641
29 0.096827782690525
30 0.096716374158859
31 0.096605084836483
32 0.096493929624557
33 0.096382901072502
34 0.096271999180316
35 0.096161231398582
36 0.096050582826137
37 0.095940060913562
38 0.095829673111438
39 0.095719404518604
40 0.09560927003622
41 0.095499262213706
42 0.095389373600482
43 0.095279619097709
44 0.095169983804225
45 0.095060482621192
46 0.094951100647449
47 0.094841845333576
48 0.094732716679573
49 0.09462371468544
50 0.094514839351177
51 0.094406090676784
52 0.094297461211681
53 0.094188958406448
54 0.094080582261085
55 0.093972332775592
56 0.093864202499389
57 0.093756198883056
58 0.093648321926593
59 0.09354056417942
60 0.093432940542697
61 0.093325428664684
62 0.09321804344654
63 0.093110784888267
64 0.093003652989864
65 0.09289664030075
66 0.092789746820926
67 0.092682980000972
68 0.092576339840888
69 0.092469818890094
70 0.09236341714859
71 0.092257142066955
72 0.09215098619461
73 0.092044956982135
74 0.09193904697895
75 0.091833256185054
76 0.091727592051029
77 0.091622047126293
78 0.091516628861427
79 0.09141132235527
80 0.091306142508983
81 0.091201081871986
82 0.091096147894859
83 0.090991325676441
84 0.090886630117893
85 0.090782053768634
86 0.090677596628665
87 0.090573258697986
88 0.090469047427177
89 0.090364947915077
90 0.090260967612266
91 0.090157113969326
92 0.090053379535675
93 0.089949756860733
94 0.089846260845661
95 0.089742876589298
96 0.089639618992805
97 0.089536473155021
98 0.089433453977108
99 0.089330546557903
100 0.089227758347988
101 0.089125096797943
102 0.089022547006607
103 0.088920108973979
104 0.088817797601222
105 0.088715597987174
106 0.088613525032997
107 0.088511563837528
108 0.088409714400768
109 0.088307991623878
110 0.088206380605697
111 0.088104888796806
112 0.088003508746623
113 0.087902255356311
114 0.087801106274127
115 0.087700083851814
116 0.087599173188209
117 0.087498374283313
118 0.087397702038288
119 0.08729713410139
120 0.087196692824363
121 0.087096355855464
122 0.086996145546436
123 0.086896039545536
124 0.086796060204505
125 0.086696185171604
126 0.086596429347991
127 0.086496792733669
128 0.086397267878055
129 0.08629785478115
130 0.086198560893535
131 0.086099378764629
132 0.086000308394432
133 0.085901349782943
134 0.085802510380744
135 0.085703782737255
136 0.085605174303054
137 0.085506670176982
138 0.0854082852602
139 0.085310012102127
140 0.085211850702762
141 0.085113801062107
142 0.085015870630741
143 0.084918044507503
144 0.084820337593555
145 0.084722742438316
146 0.084625259041786
147 0.084527887403965
148 0.084430627524852
149 0.084333479404449
150 0.084236435592174
151 0.084139510989189
152 0.084042698144912
153 0.083945997059345
154 0.083849407732486
155 0.083752930164337
156 0.083656556904315
157 0.083560302853584
158 0.08346415311098
159 0.083368115127086
160 0.083272188901901
161 0.083176374435424
162 0.083080671727657
163 0.082985073328018
164 0.082889594137668
165 0.082794219255447
166 0.082698948681354
167 0.082603797316551
168 0.082508750259876
169 0.08241381496191
170 0.082318983972072
171 0.082224264740943
172 0.082129657268524
173 0.082035154104232
174 0.08194076269865
175 0.081846475601196
176 0.081752300262451
177 0.081658236682415
178 0.081564277410507
179 0.081470429897308
180 0.081376686692237
181 0.081283055245876
182 0.081189528107643
183 0.081096105277538
184 0.081002794206142
185 0.080909587442874
186 0.080816492438316
187 0.080723501741886
188 0.080630622804164
189 0.080537840723991
190 0.080445177853107
191 0.080352611839771
192 0.080260157585144
193 0.080167807638645
194 0.080075562000274
195 0.079983428120613
196 0.079891391098499
197 0.079799465835094
198 0.079707652330398
199 0.07961593568325
200 0.07952432334423
201 0.079432822763919
202 0.079341426491737
203 0.079250134527683
204 0.079158946871757
205 0.07906786352396
206 0.078976884484291
207 0.07888600975275
208 0.078795246779918
209 0.078704580664634
210 0.078614018857479
211 0.078523561358451
212 0.078433208167552
213 0.078342966735363
214 0.07825282216072
215 0.078162781894207
216 0.078072845935821
217 0.077983014285564
218 0.077893279492855
219 0.077803656458854
220 0.077714130282402
221 0.077624708414077
222 0.077535390853881
223 0.077446177601814
224 0.077357068657875
225 0.077268056571483
226 0.07717914879322
227 0.077090345323085
228 0.077001646161079
229 0.07691304385662
230 0.07682454586029
231 0.076736152172088
232 0.076647855341434
233 0.076559662818908
234 0.07647156715393
235 0.076383575797081
236 0.076295688748359
237 0.076207898557186
238 0.07612021267414
239 0.076032631099224
240 0.075945138931274
241 0.075857758522033
242 0.07577047497034
243 0.075683288276195
244 0.075596205890178
245 0.075509220361709
246 0.075422339141368
247 0.075335554778575
248 0.075248874723911
249 0.075162291526794
250 0.075075805187225
251 0.074989423155784
252 0.074903137981891
253 0.074816949665546
254 0.074730865657329
255 0.07464487850666
256 0.074558988213539
257 0.074473194777965
258 0.07438750565052
259 0.074301913380622
260 0.074216417968273
261 0.074131026864051
262 0.074045725166797
263 0.073960527777671
264 0.073875427246093
265 0.073790423572063
266 0.07370551675558
267 0.073620706796646
268 0.073536001145839
269 0.073451384902
270 0.073366872966289
271 0.073282450437545
272 0.07319813221693
273 0.073113910853862
274 0.073029778897762
275 0.07294575124979
276 0.072861820459365
277 0.072777979075908
278 0.072694242000579
279 0.072610594332218
280 0.072527050971984
281 0.072443597018718
282 0.072360239923
283 0.072276979684829
284 0.072193816304206
285 0.072110749781131
286 0.072027772665023
287 0.071944899857044
288 0.071862116456031
289 0.071779429912567
290 0.07169684022665
291 0.0716143399477
292 0.071531936526298
293 0.071449629962444
294 0.071367420256137
295 0.071285299956798
296 0.071203276515007
297 0.071121349930763
298 0.071039520204067
299 0.070957779884338
300 0.070876128971576
301 0.070794574916362
302 0.070713117718696
303 0.070631757378578
304 0.070550486445426
305 0.070469304919242
306 0.070388220250606
307 0.070307232439517
308 0.070226334035396
309 0.070145532488822
310 0.070064820349216
311 0.069984197616577
312 0.069903671741485
313 0.069823242723941
314 0.069742903113365
315 0.069662652909755
316 0.069582492113113
317 0.069502428174018
318 0.069422461092472
319 0.069342583417892
320 0.06926279515028
321 0.069183096289634
322 0.069103494286537
323 0.069023981690406
324 0.068944558501243
325 0.068865232169628
326 0.068785987794399
327 0.068706840276718
328 0.068627789616584
329 0.068548820912837
330 0.068469949066638
331 0.068391166627407
332 0.068312473595142
333 0.068233869969844
334 0.068155355751514
335 0.068076938390731
336 0.067998602986335
337 0.067920364439487
338 0.067842215299606
339 0.067764148116111
340 0.067686177790164
341 0.067608296871185
342 0.067530505359172
343 0.067452803254127
344 0.067375190556049
345 0.067297667264938
346 0.067220233380794
347 0.067142888903617
348 0.067065626382827
349 0.066988460719585
350 0.06691138446331
351 0.066834390163421
352 0.06675749272108
353 0.066680677235126
354 0.066603951156139
355 0.066527314484119
356 0.066450767219066
357 0.06637430936098
358 0.066297933459281
359 0.06622164696455
360 0.066145457327365
361 0.066069342195987
362 0.065993323922157
363 0.065917387604713
364 0.065841540694236
365 0.065765783190727
366 0.065690115094184
367 0.065614528954029
368 0.06553903222084
369 0.065463617444038
370 0.065388292074203
371 0.065313056111335
372 0.065237902104854
373 0.06516283750534
374 0.065087862312793
375 0.065012969076633
376 0.06493816524744
377 0.064863443374633
378 0.064788810908794
379 0.064714260399341
380 0.064639799296855
381 0.064565420150756
382 0.064491130411624
383 0.06441693007946
384 0.064342804253101
385 0.06426877528429
386 0.064194820821285
387 0.064120955765247
388 0.064047180116176
389 0.063973486423492
390 0.063899874687194
391 0.063826344907283
392 0.063752904534339
393 0.063679553568363
394 0.063606277108192
395 0.063533090054988
396 0.063459992408752
397 0.063386969268321
398 0.063314035534858
399 0.063241183757781
400 0.063168421387672
401 0.063095733523368
402 0.063023135066032
403 0.062950618565082
404 0.062878184020519
405 0.062805838882923
406 0.062733568251132
407 0.062661387026309
408 0.062589287757873
409 0.062517270445823
410 0.06244533509016
411 0.062373481690883
412 0.062301713973283
413 0.06223002821207
414 0.062158424407243
415 0.062086902558803
416 0.062015462666749
417 0.061944108456373
418 0.061872832477092
419 0.061801638454198
420 0.061730530112981
421 0.061659500002861
422 0.061588551849126
423 0.061517685651779
424 0.061446901410818
425 0.061376199126243
426 0.061305578798055
427 0.061235040426254
428 0.061164580285549
429 0.06109420210123
430 0.061023905873298
431 0.060953687876462
432 0.060883555561304
433 0.060813501477241
434 0.060743525624275
435 0.060673631727695
436 0.060603819787502
437 0.060534086078405
438 0.060464434325695
439 0.060394864529371
440 0.060325369238853
441 0.060255959630012
442 0.060186624526977
443 0.060117375105619
444 0.060048200190067
445 0.059979107230901
446 0.059910092502832
447 0.059841159731149
448 0.059772305190563
449 0.059703528881073
450 0.059634830802679
451 0.059566214680671
452 0.05949767678976
453 0.059429217129945
454 0.059360835701227
455 0.059292532503604
456 0.059224307537078
457 0.059156164526939
458 0.059088096022605
459 0.059020109474658
460 0.058952197432518
461 0.058884367346763
462 0.058816611766815
463 0.058748934417963
464 0.058681335300207
465 0.058613818138837
466 0.058546375483274
467 0.058479007333517
468 0.058411721140146
469 0.058344509452581
470 0.058277375996112
471 0.05821032077074
472 0.058143343776464
473 0.058076441287994
474 0.05800961703062
475 0.057942871004343
476 0.057876199483871
477 0.057809606194496
478 0.057743087410926
479 0.057676646858453
480 0.057610280811786
481 0.057543992996215
482 0.057477783411741
483 0.057411644607782
484 0.05734558776021
485 0.057279601693153
486 0.057213693857192
487 0.057147864252328
488 0.05708210915327
489 0.057016428560018
490 0.056950822472572
491 0.056885294616222
492 0.056819837540388
493 0.05675445869565
494 0.056689158082008
495 0.056623928248882
496 0.056558776646852
497 0.056493695825338
498 0.05642869323492
499 0.056363765150308
500 0.056298911571502
501 0.056234132498502
502 0.056169427931308
503 0.05610479786992
504 0.056040242314338
505 0.055975761264562
506 0.055911350995302
507 0.055847018957138
508 0.055782761424779
509 0.055718574672937
510 0.0556544624269
511 0.05559042468667
512 0.055526461452245
513 0.055462572723627
514 0.055398754775524
515 0.055335011333227
516 0.055271342396736
517 0.05520774424076
518 0.055144220590591
519 0.055080771446228
520 0.05501739308238
521 0.054954089224338
522 0.054890856146812
523 0.054827697575092
524 0.054764609783887
525 0.054701596498489
526 0.054638653993606
527 0.054575785994529
528 0.054512988775968
529 0.054450266063213
530 0.054387614130973
531 0.054325032979249
532 0.054262526333332
533 0.054200090467929
534 0.054137725383043
535 0.054075431078672
536 0.054013211280107
537 0.053951062262058
538 0.053888984024524
539 0.053826976567506
540 0.053765043616294
541 0.053703181445598
542 0.053641386330127
543 0.053579665720462
544 0.053518015891313
545 0.053456436842679
546 0.053394928574562
547 0.053333491086959
548 0.053272120654582
549 0.053210824728012
550 0.053149599581956
551 0.053088445216417
552 0.053027357906103
553 0.052966345101594
554 0.052905399352312
555 0.052844524383544
556 0.052783720195293
557 0.052722986787557
558 0.052662320435047
559 0.052601724863052
560 0.052541200071573
561 0.052480746060609
562 0.052420359104871
563 0.052360042929649
564 0.052299797534942
565 0.052239619195461
566 0.052179511636495
567 0.052119471132755
568 0.05205950140953
569 0.051999598741531
570 0.051939766854047
571 0.051880005747079
572 0.051820307970047
573 0.05176068469882
574 0.051701124757528
575 0.051641635596752
576 0.051582217216491
577 0.051522865891456
578 0.051463581621646
579 0.051404364407062
580 0.051345217972993
581 0.05128613859415
582 0.051227126270532
583 0.05116818472743
584 0.051109306514263
585 0.051050499081611
586 0.050991758704185
587 0.050933085381984
588 0.050874482840299
589 0.050815943628549
590 0.050757475197315
591 0.050699070096015
592 0.050640735775232
593 0.050582464784383
594 0.05052426457405
595 0.050466131418943
596 0.05040806159377
597 0.050350062549114
598 0.050292126834392
599 0.050234258174896
600 0.050176456570625
601 0.050118722021579
602 0.050061054527759
603 0.050003454089164
604 0.049945916980504
605 0.04988844692707
606 0.049831043928861
607 0.049773707985877
608 0.049716439098119
609 0.049659233540296
610 0.049602091312408
611 0.049545019865036
612 0.049488011747598
613 0.049431066960096
614 0.049374192953109
615 0.049317378550767
616 0.049260634928941
617 0.04920395463705
618 0.049147337675094
619 0.049090787768363
620 0.049034301191568
621 0.048977881669998
622 0.048921525478363
623 0.048865236341953
624 0.048809010535478
625 0.048752848058938
626 0.048696752637624
627 0.048640720546245
628 0.048584751784801
629 0.048528850078582
630 0.048473011702299
631 0.04841723665595
632 0.048361524939537
633 0.048305880278348
634 0.048250298947095
635 0.048194780945777
636 0.048139326274394
637 0.048083934932947
638 0.048028606921434
639 0.047973345965147
640 0.047918144613504
641 0.047863010317087
642 0.047807935625314
643 0.047752927988767
644 0.047697979956865
645 0.047643098980188
646 0.047588277608156
647 0.047533523291349
648 0.047478828579187
649 0.04742419719696
650 0.047369629144668
651 0.047315124422311
652 0.04726068302989
653 0.047206304967403
654 0.047151986509561
655 0.047097731381654
656 0.047043539583683
657 0.046989411115646
658 0.046935342252254
659 0.046881336718797
660 0.046827394515275
661 0.046773515641689
662 0.046719696372747
663 0.04666593670845
664 0.046612244099378
665 0.046558611094951
666 0.046505037695169
667 0.046451527625322
668 0.04639807716012
669 0.046344693750143
670 0.04629136621952
671 0.046238102018833
672 0.04618489742279
673 0.046131756156682
674 0.04607867822051
675 0.046025656163692
676 0.045972697436809
677 0.045919802039861
678 0.045866966247558
679 0.0458141900599
680 0.045761473476886
681 0.045708820223808
682 0.045656226575374
683 0.045603692531585
684 0.045551218092441
685 0.045498806983232
686 0.045446455478668
687 0.045394159853458
688 0.045341931283473
689 0.045289758592844
690 0.045237645506858
691 0.045185595750808
692 0.045133601874113
693 0.045081671327352
694 0.045029796659946
695 0.044977985322475
696 0.044926233589649
697 0.044874537736177
698 0.04482290521264
699 0.044771328568458
700 0.044719815254211
701 0.044668357819318
702 0.044616963714361
703 0.044565625488758
704 0.044514346867799
705 0.044463127851486
706 0.044411964714527
707 0.044360864907503
708 0.044309820979833
709 0.044258836656808
710 0.044207911938428
711 0.044157043099403
712 0.044106237590312
713 0.044055487960577
714 0.044004794210195
715 0.043954160064458
716 0.043903585523366
717 0.043853070586919
718 0.043802611529827
719 0.043752212077379
720 0.043701868504285
721 0.043651584535837
722 0.043601356446743
723 0.043551187962293
724 0.043501075357198
725 0.043451022356748
726 0.043401025235652
727 0.043351087719202
728 0.043301206082105
729 0.043251384049654
730 0.043201617896556
731 0.043151907622814
732 0.043102256953716
733 0.043052662163972
734 0.043003123253583
735 0.042953643947839
736 0.04290422052145
737 0.042854852974414
738 0.042805541306734
739 0.042756289243698
740 0.042707093060016
741 0.042657952755689
742 0.042608868330717
743 0.042559839785099
744 0.042510870844125
745 0.042461957782506
746 0.042413096874952
747 0.042364295572042
748 0.042315550148487
749 0.042266860604286
750 0.042218226939439
751 0.042169649153947
752 0.04212112724781
753 0.042072661221027
754 0.042024251073598
755 0.041975896805524
756 0.041927598416805
757 0.04187935590744
758 0.041831169277429
759 0.041783038526773
760 0.041734959930181
761 0.041686937212944
762 0.041638970375061
763 0.041591059416532
764 0.041543204337358
765 0.041495405137538
766 0.041447658091783
767 0.041399966925382
768 0.041352331638336
769 0.041304748505353
770 0.041257224977016
771 0.041209753602743
772 0.041162334382534
773 0.041114971041679
774 0.041067663580179
775 0.041020411998033
776 0.040973212569952
777 0.040926065295934
778 0.040878973901271
779 0.040831938385963
780 0.040784955024719
781 0.040738027542829
782 0.040691152215003
783 0.040644332766532
784 0.040597565472126
785 0.040550854057073
786 0.040504194796085
787 0.040457587689161
788 0.040411036461591
789 0.040364541113376
790 0.040318094193935
791 0.040271703153848
792 0.040225364267826
793 0.040179081261157
794 0.040132850408554
795 0.040086671710014
796 0.040040545165538
797 0.039994474500417
798 0.03994845598936
799 0.039902489632368
800 0.039856575429439
801 0.039810717105865
802 0.039764910936355
803 0.039719153195619
804 0.039673451334238
805 0.03962780162692
806 0.039582207798957
807 0.039536662399768
808 0.039491169154644
809 0.039445731788873
810 0.039400342851877
811 0.039355006068944
812 0.039309725165367
813 0.039264492690563
814 0.039219316095113
815 0.039174187928438
816 0.039129111915826
817 0.039084088057279
818 0.039039120078086
819 0.038994200527668
820 0.038949329406023
821 0.038904514163732
822 0.038859751075506
823 0.038815036416053
824 0.038770373910665
825 0.038725763559341
826 0.038681205362081
827 0.038636699318885
828 0.038592241704463
829 0.038547836244106
830 0.038503482937812
831 0.038459178060293
832 0.038414925336837
833 0.038370724767446
834 0.038326572626829
835 0.038282472640275
836 0.038238424807786
837 0.038194425404071
838 0.03815047815442
839 0.038106583058834
840 0.038062736392021
841 0.038018938153982
842 0.037975192070007
843 0.037931498140096
844 0.037887852638959
845 0.037844259291887
846 0.037800714373588
847 0.037757217884063
848 0.037713773548603
849 0.037670381367206
850 0.037627033889293
851 0.037583742290735
852 0.03754049539566
853 0.037497300654649
854 0.037454154342412
855 0.03741106018424
856 0.037368010729551
857 0.037325017154216
858 0.037282068282365
859 0.037239171564579
860 0.037196323275566
861 0.037153523415327
862 0.037110771983861
863 0.03706807270646
864 0.037025421857833
865 0.03698281943798
866 0.036940265446901
867 0.036897759884595
868 0.036855302751064
869 0.036812897771596
870 0.036770537495613
871 0.036728229373693
872 0.036685969680547
873 0.036643758416175
874 0.036601595580577
875 0.036559477448463
876 0.036517411470413
877 0.036475393921136
878 0.036433424800634
879 0.036391504108905
880 0.036349631845951
881 0.036307804286479
882 0.036266028881073
883 0.036224298179149
884 0.03618261963129
885 0.036140985786914
886 0.036099400371313
887 0.036057863384485
888 0.036016374826431
889 0.035974934697151
890 0.035933539271354
891 0.035892192274332
892 0.035850893706083
893 0.035809643566608
894 0.035768441855907
895 0.03572728484869
896 0.035686176270246
897 0.035645112395286
898 0.03560410067439
899 0.035563133656978
900 0.03552221134305
901 0.035481337457895
902 0.035440512001514
903 0.035399734973907
904 0.035359002649784
905 0.035318318754434
906 0.035277679562568
907 0.035237088799476
908 0.035196542739868
909 0.035156045109033
910 0.035115592181682
911 0.035075187683105
912 0.035034827888011
913 0.034994516521692
914 0.034954249858856
915 0.034914031624794
916 0.034873858094215
917 0.03483373299241
918 0.034793652594089
919 0.034753616899251
920 0.034713625907897
921 0.034673683345317
922 0.034633789211511
923 0.034593936055898
924 0.034554131329059
925 0.034514375030994
926 0.034474659711122
927 0.034434992820024
928 0.03439537063241
929 0.034355793148279
930 0.034316264092922
931 0.034276779741048
932 0.034237340092659
933 0.034197945147752
934 0.03415859490633
935 0.034119289368391
936 0.034080032259225
937 0.034040819853544
938 0.034001652151346
939 0.033962525427341
940 0.03392344713211
941 0.033884417265653
942 0.033845428377389
943 0.033806484192609
944 0.033767584711313
945 0.0337287299335
946 0.03368991985917
947 0.033651158213615
948 0.033612437546253
949 0.033573761582374
950 0.033535130321979
951 0.033496543765068
952 0.03345800191164
953 0.033419504761695
954 0.033381052315235
955 0.033342640846967
956 0.033304277807474
957 0.033265955746173
958 0.033227678388357
959 0.033189445734024
960 0.033151257783174
961 0.033113110810518
962 0.033075012266635
963 0.033036954700946
964 0.032998941838741
965 0.032960969954729
966 0.03292304649949
967 0.032885164022445
968 0.032847326248884
969 0.032809529453516
970 0.032771777361631
971 0.03273406997323
972 0.032696403563022
973 0.032658781856298
974 0.032621204853057
975 0.03258366882801
976 0.032546177506446
977 0.032508730888366
978 0.032471325248479
979 0.032433960586786
980 0.032396640628576
981 0.032359365373849
982 0.032322131097316
983 0.032284941524267
984 0.03224779292941
985 0.032210689038038
986 0.032173626124858
987 0.032136604189872
988 0.03209962695837
989 0.032062694430351
990 0.032025799155235
991 0.031988952308893
992 0.031952142715454
993 0.031915377825498
994 0.031878653913736
995 0.031841974705457
996 0.031805336475372
997 0.03176873922348
998 0.031732186675071
999 0.031695675104856
1000 0.031659204512834
};
%\addlegendimage{red,line width=1.0pt,mark options={mark size=2pt,solid, line width=0.5pt}};
\addlegendentry{$\lambda = 2000$}
\end{groupplot}

\end{tikzpicture}

